Star Formation in the Central 400 pc of the Milky Way: Evidence for a Population of Massive YSOs

The central kpc of the Milky Way might be expected to differ significantly from the rest of the Galaxy with regard to gas dynamics and the formation of YSOs. We probe this possibility with mid-infrared observations obtained with IRAC and MIPS on Spitzer and with MSX. We use color-color diagrams and SED fits to explore the nature of YSO candidates (including objects with 4.5 micron excesses possibly due to molecular emission). There is an asymmetry in the distribution of the candidate YSOs, which tend to be found at negative Galactic longitudes; this behavior contrasts with that of the molecular gas, approximately 2/3 of which is at positive longitudes. The small scale height of these objects suggests that they are within the Galactic center region and are dynamically young. They lie between two layers of infrared dark clouds and may have originated from these clouds. We identify new sites for this recent star formation. The methanol masers appear to be associated with young, embedded YSOs characterized by 4.5 micron excesses. We use the SEDs of these sources to estimate their physical characteristics. Within the central 400x50 pc (|l|<1.3\degr and |b|<10') the star formation rate based on the identification of Stage I evolutionary phase of YSO candidates is about 0.14 solar mass/yr. We suggest that a recent burst of star formation took place within the last 10^5 years. This suggestion is also consistent with estimates of star formation rates within the last ~10^7 years showing a peak around 10^5 years ago. Lastly, we find that the Schmidt-Kennicutt Law applies well in the central 400 pc of the Galaxy. This implies that star formation does not appear to be dramatically affected by the extreme physical conditions in the Galactic center region.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrrrrrrr}
\tablecaption{The Glactic coordinates and flux density of sources in G359.43+0.02}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{\colhead{\#} & \colhead{GLON} & \colhead{GLAT} & \colhead{S$_{6cm}\pm\sigma$} &
\colhead{S$_{20cm}\pm\sigma$}
& \colhead{$\theta_{maj} \arcsec$} & \colhead{$\theta_{min} \arcsec$}}
\startdata
 1  & 359.522356 & 0.012511  &   6.5$\pm$1.6 & 4.1$\pm2.2$      & 8.8 & 2.0 \\
 2  & 359.495378 & 0.038569  &   5.2$\pm2.4$ &                  & 12.9 & 10.2 \\
 3  & 359.485425 & 0.083103  &   6.5$\pm3.6$ & 3.0$\pm1.8$      & 7.9 & 3.8 \\
 4  & 359.472092 & 0.052111  &   5.7$\pm2.2$ & 5.3$\pm2.4$     & 6.9 & 0.4 \\
 5\tablenotemark{b}& 359.456575 & 0.019586  &   3.6$\pm1$ &  2.8$\pm1.7$ & 4.2& --- \\
 6\tablenotemark{a}  & 359.429236 & 0.035489  &   3.4$\pm1.2$ &  4.4$\pm0.9$ & 5.8 & --- \\
 7  & 359.434825 & 0.022075  &  12.6$\pm3.4$  &  --- & 19 & 11 \\
 8  & 359.432242 & 0.022986  &   14.4$\pm4$ &  --- & 21.3 & 11.1 \\
 9  & 359.423431 & 0.015069  &   6.9$\pm1.7$  &  4.8$\pm2.5$  & 11 & 7 \\
10  & 359.439063 & 0.005402  &   76.0 & 96$\pm9$ &                 & 900$''^2$ & \\
11\tablenotemark{c}  & 359.413464 & 0.032297  &   1.4$\pm1.7$  &  1.3$\pm2$ & 11.1 & --- \\
11e\tablenotemark{c} &            &           &  49$\pm20$  & 40.3$\pm12$  & 1472$''^2$ & \\
12  & 359.403742 & 0.000797  &   13.8$\pm2.8$ &  6.0$\pm2.3$  & 13.4 & 11.6\\
13  & 359.404019 & -0.000811 &  9.5$\pm8.6$ &  9.7$\pm5.2$  & 11.4 & 9.6 \\
14  & 359.419481 & 0.001042  &   &   &   &  \\
15  & 359.390961 & 0.035469  &   4.3$\pm1.3$  & 9.5$\pm4.2$ & 8.4 & 5.9 \\
16  & 359.373078 & 0.017686  &    &  --- & 9.0 & 8.2 \\
17  & 359.363663 & -0.000190 &  25$\pm3.2$  & 30.8$\pm5.6$ & \\
\enddata
\tablenotetext{b}{Infrared counterpart 300758} \tablenotetext{a}{Infrared counterpart 284291}
\tablenotemark{c}{source 11 has a central compact source  and an extended component}
\end{deluxetable}

\vfill\eject
\begin{deluxetable}{lrrrrrrrrr}
\tablecaption{The Parameters of the SED Fits to Candidate YSOs in G359.43+0.02}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pt}
\tablehead{
  \colhead{SST GC \#} &
  \colhead{$l$} &
  \colhead{$b$} &
  \colhead{$\chi^2_{min}$} & 
  \colhead{nfits} &   
  \colhead{$< \av >$} & 
  \colhead{$< \mstar >$} & 
  \colhead{$ < \lstar > $} & 
  \colhead{$ < \mdote >$}  & 
  \colhead{ $<$Stage$>$}}
\startdata
251914 & 359.4130 & 0.09095 &  0.03  &  310 &  32.1 &   8.0$\pm $1.3 &  1.4$\pm 
$1.2E+03 & 2.7$\pm$ 4.3E-04 &  I   \\
255492 & 359.4145 & 0.08451 &  0.00  &  736 &  31.6 &   5.0$\pm $1.6 &  6.5$\pm 
$7.8E+02 & 1.1$\pm$ 3.5E-04 &  I  \\
272626 & 359.4288 & 0.05876 &  4.57  &  240 &  18.8 &  10.1$\pm $0.7 &  6.5$\pm $1.2E+03 & 0.0$\pm $0.0E+00 &  II \\
276597 & 359.4709 & 0.07663 &  5.97  &   52 &  15.0 &   7.5$\pm $0.5 &  2.3$\pm $0.7E+03 & 0.0$\pm $0.0E+00 &  III\\
284291 \tablenotemark{a}
       & 359.4287 & 0.03534 &  0.07  &  204 &  37.6 &   9.5$\pm $1.0 &  5.2$\pm $1.9E+03 & 0.8$\pm $3.8E-04 &  I  \\
297164 & 359.4352 & 0.01400 &  0.00  &  739 &  36.2 &   8.4$\pm $0.9 &  2.4$\pm $1.2E+03 & 1.3$\pm $3.5E-04 &  I  \\
297494 & 359.4688 & 0.03400 &  0.00  &  703 &  34.9 &   7.5$\pm $0.9 &  1.7$\pm $1.0E+03 & 1.7$\pm $4.6E-04 &  I  \\
300758 \tablenotemark{b}
       & 359.4562 & 0.01993 &  1.66  &   59 &  17.6 &   8.8$\pm $1.1 &  3.3$\pm $1.6E+03 & 5.1$\pm $5.2E-05 &  I  \\
305505 & 359.4583 & 0.01236 &  0.00  &  837 &  38.0 &  10.1$\pm $1.4 &  5.7$\pm $2.2E+03 & 2.2$\pm $5.1E-04 &  I  \\
307175 & 359.4427 & 0.02637 &  0.00  &  443 &  36.1 &   6.9$\pm $1.0 &  1.2$\pm $0.9E+03 & 2.2$\pm $5.5E-04 &  I  \\
307819 & 359.4249 & 0.01234 &  4.18  &   20 &  15.0 &   6.2$\pm $0.6 &  1.1$\pm $0.1E+03 & 1.0$\pm $4.7E-04 &  I  \\
311793 & 359.4072 & 0.03009 &  0.00  &  453 &  40.8 &   8.3$\pm $0.8 &  2.8$\pm $1.2E+03 & 1.0$\pm $3.4E-04 &  I  \\
313278 & 359.4882 & 0.01704 &  1.28  &   18 &  16.8 &   6.3$\pm $0.7 &  2.9$\pm $0.8E+02 & 1.8$\pm $2.3E-04 &  I  \\
317711 & 359.4334 & 0.02412 &  0.08  &  450 &  24.7 &   6.5$\pm $0.8 &  8.8$\pm $5.9E+02 & 1.0$\pm $2.9E-04 &  I  \\
320517 & 359.4441 & 0.02219 &  0.00  &  784 &  39.2 &   9.6$\pm $1.1 &  5.1$\pm $1.8E+03 & 1.4$\pm $6.3E-04 &  I  \\
323541 & 359.5125 & 0.01483 &  5.03  &   55 &  16.6 &   7.0$\pm $1.0 &  2.0$\pm $0.8E+03 & 0.0$\pm $0.0E+00 &  II \\
335380 & 359.4371 & 0.05085 &  0.00  &  346 &  30.2 &   9.5$\pm $2.4 &  5.8$\pm $4.6E+03 & 2.3$\pm $9.5E-04 &  I  \\
336047 & 359.4591 & 0.03848 &  7.85  &    6 &  17.0 &  11.7$\pm $0.8 &  1.0$\pm $0.2E+04 & 0.0$\pm 
$0.0E+00 &  II \\
\enddata
\tablenotetext{a}{Radio counterpart 6} \tablenotetext{b}{Radio counterpart 5}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
%\rotate
\tablecaption{The Parameters of the SED Fits to Candidate YSOs in $l < 0\arcdeg$}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
  \colhead{SST GC \#} &
  \colhead{$l$} &
  \colhead{$b$} &
  \colhead{$\chi^2_{min}$} & 
  \colhead{nfits} &   
  \colhead{$< \av >$} & 
  \colhead{$< \mstar >$} & 
  \colhead{$ < \lstar > $} & 
  \colhead{$ < \mdote >$}  & 
  \colhead{ $<$Stage$>$}}
\startdata
      116907 & 358.7362 &  0.0045 &   0.80  &   13 &  16.3 &   7.7$\pm $0.5 &  1.2$\pm $0.3E+03&  7.0$\pm $9.5E-04&  I   \\ 
      119577 & 358.8940 &  0.0943 &  18.80  &    3 &  15.0 &   7.0$\pm $0.0 &  4.7$\pm $0.1E+02&  2.6$\pm $3.5E-04&  I   \\ 
      119780 & 358.8605 &  0.0729 &   0.07  &  471 &  29.7 &   4.7$\pm $0.8 &  4.2$\pm $3.3E+02&  0.2$\pm $1.8E-04&  I   \\ 
      121566 & 358.8108 &  0.0369 &   5.64  &   10 &  15.5 &   6.9$\pm $0.0 &  1.5$\pm $0.0E+03&  0.0$\pm $0.0E-00&  III \\ 
      122375 & 358.7448 & -0.0062 &   0.00  & 1072 &  28.1 &   4.1$\pm $1.6 &  2.5$\pm $2.7E+02&  0.7$\pm $1.7E-04&  I   \\ 
      126327 & 358.8288 &  0.0347 &   7.12  &    6 &  15.0 &   7.0$\pm $0.1 &  4.9$\pm $0.4E+02&  3.1$\pm $3.3E-04&  I   \\ 
      127127 & 358.7587 & -0.0108 &   0.00  &  485 &  34.7 &   5.1$\pm $1.5 &  0.8$\pm $1.0E+03&  0.3$\pm $2.8E-09&  II  \\ 
      127297 & 358.7373 & -0.0245 &   0.00  & 1537 &  38.9 &   8.9$\pm $1.0 &  3.4$\pm $1.4E+03&  1.1$\pm $3.0E-04&  I   \\ 
      131902 & 358.9174 &  0.0747 &  17.20  &   12 &  15.0 &   9.5$\pm $0.4 &  5.3$\pm $0.8E+03&  0.0$\pm $0.0E-00&  III \\ 
      132101 & 358.9409 &  0.0887 &   0.23  &   71 &  39.4 &  12.6$\pm $3.1 &  1.0$\pm $0.5E+04&  0.9$\pm $1.7E-03&  I   \\ 
      134327 & 358.9658 &  0.0982 &   0.07  &   84 &  15.7 &   5.0$\pm $0.5 &  3.5$\pm $0.9E+02&  1.2$\pm $4.2E-05&  I   \\ 
      136092 & 358.9102 &  0.0592 &   0.22  &  126 &  18.1 &   8.5$\pm $1.2 &  4.0$\pm $1.8E+03&  3.2$\pm $9.4E-05&  I   \\ 
      136259 & 358.8728 &  0.0356 &   1.05  &   84 &  15.9 &   7.1$\pm $1.0 &  1.6$\pm $1.3E+03&  1.2$\pm $4.1E-04&  I   \\ 
      137737 & 358.8181 & -0.0020 &  11.70  &    5 &  15.0 &   6.5$\pm $0.2 &  2.9$\pm $0.4E+02&  1.3$\pm $0.5E-04&  I   \\ 
      142082 & 358.8714 &  0.0194 &   7.02  &    4 &  15.0 &   6.8$\pm $0.1 &  3.6$\pm $0.4E+02&  2.3$\pm $3.0E-04&  I   \\ 
      142930 & 358.8283 & -0.0094 &   5.72  &    5 &  15.0 &   6.6$\pm $0.0 &  4.6$\pm $0.0E+02&  1.7$\pm $0.0E-00&  I   \\ 
      142942 & 358.9795 &  0.0840 &   0.11  &   58 &  21.9 &   7.6$\pm $0.6 &  7.3$\pm $3.4E+02&  2.5$\pm $2.7E-04&  I   \\ 
      146060 & 358.8148 & -0.0260 &   0.00  &  646 &  37.5 &   5.4$\pm $1.9 &  1.0$\pm $1.4E+03&  5.2$\pm $2.3E-04&  I   \\ 
      147176 & 358.7761 & -0.0527 &  10.72  &    2 &  15.0 &   6.3$\pm $0.0 &  2.5$\pm $0.0E+02&  1.8$\pm $0.0E-04&  I   \\ 
      147584 & 358.8293 & -0.0210 &   0.00  &  790 &  28.9 &   7.4$\pm $1.5 &  2.2$\pm $1.5E+03&  0.6$\pm $2.4E-04&  I   \\ 
      147743 & 358.7765 & -0.0540 &  12.29  &    2 &  15.0 &   6.3$\pm $0.0 &  2.5$\pm $0.0E+02&  1.8$\pm $0.0E-04&  I   \\ 
      150660 & 358.8131 & -0.0391 &   1.65  &   18 &  15.5 &   5.6$\pm $0.2 &  2.1$\pm $0.3E+02&  1.1$\pm $1.0E-05&  I   \\ 
      153970 & 358.8569 & -0.0206 &   5.57  &   27 &  15.0 &   8.3$\pm $0.7 &  3.3$\pm $1.0E+03&  0.0$\pm $0.0E-00&  III \\ 
      158032 & 358.8088 & -0.0607 &   4.76  &   50 &  15.0 &   4.4$\pm $0.3 &  3.2$\pm $0.9E+02&  0.0$\pm $0.0E-00&  II  \\ 
      158837 & 358.8657 & -0.0277 &   0.38  &  174 &  17.0 &   4.2$\pm $0.4 &  2.7$\pm $0.9E+02&  0.3$\pm $3.4E-08&  II  \\ 
      161727 & 358.9833 &  0.0373 &   0.00  &  415 &  37.9 &   9.0$\pm $1.3 &  3.5$\pm $1.8E+03&  2.6$\pm $8.1E-04&  I   \\ 
      165041 & 358.9781 &  0.0254 &  15.11  &    3 &  15.0 &   6.7$\pm $0.2 &  4.5$\pm $4.0E+02&  2.6$\pm $3.5E-04&  I   \\ 
      166903 & 358.8068 & -0.0850 &   0.00  &  683 &  34.7 &   6.5$\pm $1.8 &  1.8$\pm $2.1E+03&  0.7$\pm $3.5E-04&  I   \\ 
      168737 & 359.0166 &  0.0399 &   6.03  &  507 &  15.0 &   9.7$\pm $0.5 &  5.7$\pm $1.0E+03&  0.0$\pm $0.0E-00&  III \\ 
      170621 & 358.7689 & -0.1181 &   5.02  &    3 &  15.0 &   5.5$\pm $0.0 &  1.5$\pm $0.0E+02&  7.1$\pm $0.0E-05&  I   \\ 
      173766 & 358.9977 &  0.0149 &   2.62  &  101 &  15.5 &   3.7$\pm $0.9 &  7.3$\pm $2.2E+01&  0.7$\pm $1.0E-04&  I   \\ 
      175663 & 359.2416 &  0.1607 &   8.10  &   19 &  17.1 &   7.0$\pm $0.7 &  7.0$\pm $2.3E+02&  1.2$\pm $2.0E-04&  I   \\ 
      179253 & 359.2140 &  0.1343 &   1.73  &   55 &  15.5 &   5.3$\pm $0.5 &  6.7$\pm $2.4E+02&  0.0$\pm $0.0E-00&  II  \\ 
      180155 & 358.8542 & -0.0901 &   0.00  &  727 &  27.2 &   4.1$\pm $0.7 &  2.3$\pm $1.6E+02&  0.7$\pm $4.1E-05&  I   \\ 
      187849 & 358.8233 & -0.1286 &   6.13  &   10 &  15.0 &   5.7$\pm $0.4 &  1.8$\pm $0.4E+02&  2.7$\pm $2.6E-04&  I   \\ 
      188031 & 358.9874 & -0.0278 &   7.34  &    5 &  15.0 &   8.2$\pm $0.2 &  9.9$\pm $1.9E+02&  5.9$\pm $8.9E-04&  I   \\ 
      188899 & 358.8238 & -0.1308 &   8.31  &    3 &  15.0 &   5.5$\pm $0.0 &  1.5$\pm $0.0E+02&  7.1$\pm $0.0E-05&  I   \\ 
      189586 & 359.1190 &  0.0497 &   0.00  &  303 &  28.6 &   4.5$\pm $1.7 &  5.1$\pm $6.8E+02&  1.4$\pm $3.1E-04&  I   \\ 
      193986 & 359.0376 & -0.0106 &   8.56  &   28 &  15.0 &   9.4$\pm $0.6 &  5.1$\pm $1.0E+03&  0.0$\pm $0.0E-00&  II  \\ 
      194367 & 358.8665 & -0.1171 &   0.00  &  106 &  36.1 &   7.6$\pm $3.3 &  2.9$\pm $7.2E+03&  4.0$\pm $9.9E-04&  I   \\ 
      194640 & 358.9834 & -0.0455 &   3.29  &    6 &  15.0 &   6.9$\pm $0.1 &  4.8$\pm $0.2E+02&  3.5$\pm $3.0E-04&  I   \\ 
      198456 & 359.0938 &  0.0138 &   6.56  &   88 &  16.0 &   5.8$\pm $0.7 &  9.1$\pm $3.7E+02&  0.0$\pm $0.0E-00&  II  \\ 
      201854 & 359.2106 &  0.0782 &   5.57  &   46 &  15.0 &   4.2$\pm $0.4 &  2.5$\pm $0.8E+02&  2.0$\pm $9.5E-06&  II  \\ 
      202699 & 359.1513 &  0.0397 &   8.60  &  189 &  15.0 &   9.3$\pm $0.6 &  5.1$\pm $1.2E+03&  0.0$\pm $0.0E-00&  III \\ 
      204187 & 358.9588 & -0.0824 &   8.50  &    1 &  15.0 &   6.7$\pm $0.0 &  3.2$\pm $0.0E+02&  4.8$\pm $0.0E-05&  I   \\ 
      204714 & 359.0956 &  0.0007 &   2.13  &   51 &  15.0 &   4.6$\pm $0.7 &  4.0$\pm $3.4E+02&  0.2$\pm $1.3E-05&  II  \\ 
      206043 & 359.3542 &  0.1572 &   3.38  &   31 &  15.0 &   6.2$\pm $0.5 &  1.0$\pm $0.3E+03&  0.0$\pm $0.0E-00&  III \\ 
      207736 & 358.9448 & -0.0992 &   2.03  &   14 &  15.2 &   6.6$\pm $0.4 &  3.4$\pm $0.7E+02&  2.3$\pm $2.0E-04&  I   \\ 
      208385 & 359.3569 &  0.1534 &   4.00  &   17 &  15.0 &   4.6$\pm $0.4 &  1.7$\pm $0.3E+02&  1.3$\pm $2.1E-05&  I   \\ 
      212351 & 359.1824 &  0.0368 &   1.48  &    2 &  15.3 &   6.7$\pm $0.0 &  3.2$\pm $0.0E+02&  4.8$\pm $0.0E-05&  I   \\ 
      212533 & 358.8852 & -0.1468 &  21.18  &    4 &  15.0 &   6.9$\pm $0.1 &  3.9$\pm $0.5E+02&  4.1$\pm $3.5E-04&  I   \\ 
      214283 & 359.0873 & -0.0262 &   0.15  &  407 &  19.2 &   5.0$\pm $0.9 &  5.6$\pm $9.2E+02&  0.5$\pm $6.5E-05&  I   \\ 
      214291 & 358.9865 & -0.0883 &   5.69  &   36 &  15.0 &   6.5$\pm $0.2 &  1.2$\pm $0.1E+03&  0.0$\pm $0.0E-00&  III \\ 
      214384 & 359.0151 & -0.0708 &   1.51  &    4 &  15.0 &   6.6$\pm $0.0 &  4.6$\pm $0.0E+02&  1.7$\pm $0.0E-05&  I   \\ 
      215021 & 359.0938 & -0.0238 &   7.90  &   73 &  15.0 &   6.5$\pm $0.2 &  1.2$\pm $0.1E+03&  0.0$\pm $0.0E-00&  III \\ 
      215431 & 359.1431 &  0.0056 &   6.00  &    3 &  15.0 &   5.5$\pm $0.0 &  1.5$\pm $0.0E+02&  7.1$\pm $0.0E-05&  I   \\ 
      216691 & 359.3706 &  0.1428 &   2.42  &   99 &  21.3 &   7.9$\pm $1.4 &  3.1$\pm $2.5E+03&  0.0$\pm $0.0E-00&  II  \\ 
      219986 & 359.1208 & -0.0185 &   0.01  &  471 &  36.0 &   7.7$\pm $1.1 &  1.2$\pm $0.7E+03&  2.3$\pm $4.7E-04&  I   \\ 
      223624 & 359.0653 & -0.0610 &   9.33  &   56 &  15.4 &   9.4$\pm $0.8 &  5.2$\pm $1.3E+03&  0.0$\pm $0.0E-00&  II  \\ 
      224770 & 359.4100 &  0.1489 &   0.54  &  219 &  16.2 &   6.6$\pm $0.8 &  1.4$\pm $0.5E+03&  0.0$\pm $0.0E-00&  II  \\ 
      225677 & 359.1460 & -0.0158 &   5.60  &    4 &  15.0 &   6.4$\pm $0.0 &  4.1$\pm $0.0E+02&  7.0$\pm $0.0E-05&  I   \\ 
      229216 & 359.0992 & -0.0525 &   0.98  &   91 &  15.1 &   4.6$\pm $0.5 &  2.4$\pm $1.0E+02&  2.5$\pm $9.5E-05&  I   \\ 
      231270 & 359.3173 &  0.0771 &   0.00  &  637 &  29.8 &   7.3$\pm $1.6 &  2.2$\pm $1.9E+03&  1.3$\pm $5.7E-04&  I   \\ 
      235473 & 359.4716 &  0.1627 &   0.01  &  683 &  28.7 &   5.9$\pm $1.2 &  1.1$\pm $0.9E+03&  0.1$\pm $1.5E-04&  I   \\ 
      235995 & 359.0383 & -0.1052 &   9.89  &  183 &  15.0 &  10.6$\pm $0.1 &  7.5$\pm $0.3E+03&  0.0$\pm $0.0E-00&  III \\ 
      237228 & 359.1848 & -0.0177 &  20.81  &    4 &  15.0 &   8.5$\pm $0.0 &  3.6$\pm $0.0E+03&  0.0$\pm $0.0E-00&  II  \\ 
      238167 & 359.4078 &  0.1174 &   2.40  &   78 &  15.3 &   7.9$\pm $0.7 &  2.9$\pm $1.1E+03&  0.0$\pm $0.0E-00&  III \\ 
      241266 & 359.2441 &  0.0096 &   6.91  &   53 &  15.0 &   6.9$\pm $0.5 &  1.6$\pm $0.4E+03&  0.0$\pm $0.0E-00&  III \\ 
      243433 & 359.4619 &  0.1388 &   6.30  &   65 &  15.0 &   5.0$\pm $0.3 &  4.9$\pm $1.2E+02&  0.0$\pm $0.0E-00&  II  \\ 
      243522 & 359.1801 & -0.0348 &   0.51  &   20 &  15.1 &   5.9$\pm $0.4 &  4.4$\pm $2.0E+02&  3.7$\pm $6.9E-05&  I   \\ 
      246410 & 359.3009 &  0.0334 &   2.57  &   15 &  18.1 &   8.8$\pm $0.8 &  1.8$\pm $0.4E+03&  2.0$\pm $1.7E-04&  I   \\ 
      251494 & 359.1027 & -0.0992 &   6.36  &   10 &  15.0 &   7.1$\pm $0.2 &  1.8$\pm $0.2E+03&  0.0$\pm $0.0E-00&  II  \\ 
      251914 & 359.4130 &  0.0909 &   0.03  &  310 &  32.1 &   8.0$\pm $1.3 &  1.4$\pm $1.2E+03&  2.7$\pm $4.3E-04&  I   \\ 
      253913 & 359.5316 &  0.1597 &  15.95  &    2 &  15.0 &   5.5$\pm $0.0 &  1.5$\pm $0.0E+02&  7.1$\pm $0.0E-05&  I   \\ 
      254708 & 359.0599 & -0.1321 &   0.00  &  595 &  38.6 &   7.7$\pm $1.5 &  3.0$\pm $2.7E+03&  0.1$\pm $1.2E-04&  I   \\ 
      255492 & 359.4145 &  0.0845 &   0.00  &  736 &  31.6 &   5.0$\pm $1.6 &  6.5$\pm $7.8E+02&  1.1$\pm $3.5E-04&  I   \\ 
      258517 & 359.0967 & -0.1172 &   9.05  &  162 &  15.0 &   7.2$\pm $0.0 &  1.9$\pm $0.0E+03&  0.0$\pm $0.0E-00&  III \\ 
      258882 & 359.2085 & -0.0492 &   4.98  &   23 &  15.0 &   7.4$\pm $0.6 &  2.1$\pm $0.8E+03&  0.0$\pm $0.0E-00&  II  \\ 
      262648 & 359.0669 & -0.1440 &  11.83  &    8 &  15.0 &  16.4$\pm $1.0 &  2.7$\pm $0.4E+04&  0.0$\pm $0.0E-00&  II  \\ 
      263857 & 359.2346 & -0.0431 &   0.09  &  406 &  38.9 &   8.9$\pm $0.9 &  4.1$\pm $1.5E+03&  0.5$\pm $2.7E-04&  I   \\ 
      264669 & 359.4653 &  0.0970 &   0.00  &  572 &  20.6 &   4.0$\pm $0.6 &  2.3$\pm $1.5E+02&  0.2$\pm $3.6E-07&  II  \\ 
      265278 & 359.3205 &  0.0067 &   0.14  &  104 &  16.6 &   4.9$\pm $0.6 &  2.2$\pm $0.8E+02&  3.2$\pm $7.4E-05&  I   \\ 
      268132 & 359.1003 & -0.1343 &   3.01  &   11 &  15.0 &   5.5$\pm $0.4 &  1.7$\pm $0.3E+02&  4.3$\pm $3.9E-04&  I   \\ 
      268877 & 359.2461 & -0.0461 &   0.03  &  171 &  36.5 &   9.7$\pm $0.9 &  5.8$\pm $1.8E+03&  0.8$\pm $1.5E-05&  II  \\ 
      272626 & 359.4288 &  0.0587 &   4.57  &  240 &  18.8 &  10.1$\pm $0.7 &  6.5$\pm $1.2E+03&  0.0$\pm $0.0E-00&  II  \\ 
      274996 & 359.2906 & -0.0309 &   1.38  &    4 &  28.0 &   6.8$\pm $0.7 &  8.0$\pm $1.1E+02&  7.4$\pm $8.1E-04&  I   \\ 
      275827 & 359.2791 & -0.0397 &   1.05  &    9 &  15.1 &   8.4$\pm $0.3 &  1.0$\pm $0.2E+03&  4.8$\pm $7.0E-04&  I   \\ 
      276597 & 359.4709 &  0.0766 &   5.97  &   52 &  15.0 &   7.5$\pm $0.5 &  2.3$\pm $0.7E+03&  0.0$\pm $0.0E-00&  III \\ 
      277526 & 359.2104 & -0.0854 &   0.25  &  255 &  20.7 &   5.7$\pm $0.7 &  8.7$\pm $4.0E+02&  1.5$\pm $9.9E-06&  II  \\ 
      278053 & 359.1057 & -0.1508 &   2.38  &   20 &  45.1 &   9.9$\pm $4.5 &  6.4$\pm $8.6E+03&  0.5$\pm $1.5E-03&  I   \\ 
      279979 & 359.1129 & -0.1501 &   4.59  &   82 &  17.3 &   7.0$\pm $0.6 &  1.8$\pm $0.5E+03&  0.0$\pm $0.0E-00&  II  \\ 
      282944 & 359.2387 & -0.0788 &   5.65  &   28 &  15.0 &   4.3$\pm $0.5 &  1.9$\pm $0.7E+02&  0.6$\pm $1.6E-05&  I   \\ 
      283981 & 359.2434 & -0.0779 &   3.69  &   42 &  15.0 &   4.3$\pm $0.2 &  2.9$\pm $0.7E+02&  0.0$\pm $0.0E-00&  II  \\ 
      284291 & 359.4287 &  0.0353 &   0.07  &  204 &  37.6 &   9.5$\pm $1.0 &  5.2$\pm $1.9E+03&  0.8$\pm $3.8E-04&  I   \\ 
      286515 & 359.1828 & -0.1201 &   0.00  &  719 &  32.6 &   7.2$\pm $1.4 &  2.3$\pm $2.0E+03&  0.1$\pm $1.0E-04&  I   \\ 
      288646 & 359.2087 & -0.1085 &   4.65  &   15 &  15.0 &   9.6$\pm $2.4 &  6.4$\pm $4.1E+03&  0.0$\pm $0.0E-00&  III \\ 
      293719 & 359.2453 & -0.0959 &   4.27  & 1261 &  15.0 &   6.6$\pm $0.0 &  1.3$\pm $0.0E+03&  0.0$\pm $0.0E-00&  III \\ 
      295788 & 359.2963 & -0.0687 &   0.07  &  191 &  35.3 &   7.4$\pm $1.2 &  1.7$\pm $1.4E+03&  2.2$\pm $4.4E-04&  I   \\ 
      297164 & 359.4352 &  0.0140 &   0.00  &  739 &  36.2 &   8.4$\pm $0.9 &  2.4$\pm $1.2E+03&  1.3$\pm $3.5E-04&  I   \\ 
      297494 & 359.4688 &  0.0340 &   0.00  &  703 &  34.9 &   7.5$\pm $0.9 &  1.7$\pm $1.0E+03&  1.7$\pm $4.6E-04&  I   \\ 
      300758 & 359.4562 &  0.0199 &   1.66  &   59 &  17.6 &   8.8$\pm $1.1 &  3.3$\pm $1.6E+03&  5.1$\pm $5.2E-05&  I   \\ 
      302651 & 359.3136 & -0.0712 &   0.22  &  318 &  19.6 &   6.6$\pm $0.6 &  1.4$\pm $0.3E+03&  0.3$\pm $2.4E-04&  I   \\ 
      302664 & 359.2228 & -0.1270 &   6.28  &   15 &  15.2 &   6.3$\pm $0.7 &  1.2$\pm $0.4E+03&  0.0$\pm $0.0E-00&  III \\ 
      305505 & 359.4583 &  0.0123 &   0.00  &  837 &  38.0 &  10.1$\pm $1.4 &  5.7$\pm $2.2E+03&  2.2$\pm $5.1E-04&  I   \\ 
      306363 & 359.5484 &  0.0661 &   0.01  &  441 &  35.1 &   5.7$\pm $1.8 &  1.2$\pm $1.9E+03&  0.5$\pm $6.7E-05&  I   \\ 
      307175 & 359.4427 & -0.0002 &   0.00  &  443 &  36.1 &   6.9$\pm $1.0 &  1.2$\pm $0.9E+03&  2.2$\pm $5.5E-04&  I   \\ 
      307819 & 359.4249 & -0.0123 &   4.18  &   20 &  15.0 &   6.2$\pm $0.6 &  1.1$\pm $0.1E+03&  1.0$\pm $4.7E-04&  I   \\ 
      311087 & 359.7029 &  0.1526 &   9.19  &  141 &  15.0 &   6.4$\pm $0.3 &  1.2$\pm $0.2E+03&  0.0$\pm $0.0E-00&  III \\ 
      311793 & 359.4072 & -0.0300 &   0.00  &  453 &  40.8 &   8.3$\pm $0.8 &  2.8$\pm $1.2E+03&  1.0$\pm $3.4E-04&  I   \\ 
      313278 & 359.4882 &  0.0170 &   1.28  &   18 &  16.8 &   6.3$\pm $0.7 &  2.9$\pm $0.8E+02&  1.8$\pm $2.3E-04&  I   \\ 
      314042 & 359.2046 & -0.1584 &   4.66  &  106 &  15.2 &   4.7$\pm $0.5 &  4.1$\pm $1.7E+02&  0.0$\pm $0.0E-00&  II  \\ 
      317583 & 359.2173 & -0.1565 &   0.00  &  830 &  30.3 &   4.0$\pm $1.5 &  1.9$\pm $1.6E+02&  0.4$\pm $1.3E-04&  I   \\ 
      317711 & 359.4334 & -0.0241 &   0.08  &  450 &  24.7 &   6.5$\pm $0.8 &  8.8$\pm $5.9E+02&  1.0$\pm $2.9E-04&  I   \\ 
      320517 & 359.4441 & -0.0221 &   0.00  &  784 &  39.2 &   9.6$\pm $1.1 &  5.1$\pm $1.8E+03&  1.4$\pm $6.3E-04&  I   \\ 
      320729 & 359.3078 & -0.1062 &   7.32  &   14 &  15.0 &   7.1$\pm $0.2 &  1.8$\pm $0.2E+03&  0.5$\pm $1.0E-06&  II  \\ 
      321628 & 359.3311 & -0.0934 &   0.33  &   78 &  28.1 &   2.9$\pm $2.4 &  2.3$\pm $3.3E+02&  1.4$\pm $3.6E-04&  I   \\ 
      323541 & 359.5125 &  0.0148 &   5.03  &   55 &  16.6 &   7.0$\pm $1.0 &  2.0$\pm $0.8E+03&  0.0$\pm $0.0E-00&  II  \\ 
      328013 & 359.4058 & -0.0580 &   0.00  &  823 &  32.0 &   7.7$\pm $1.6 &  3.0$\pm $2.8E+03&  0.1$\pm $1.7E-04&  I   \\ 
      329968 & 359.4136 & -0.0565 &   5.05  &   73 &  17.7 &   8.9$\pm $1.0 &  4.4$\pm $1.9E+03&  0.0$\pm $0.0E-00&  II  \\ 
      330325 & 359.3839 & -0.0752 &   0.01  &  279 &  37.5 &   8.4$\pm $0.9 &  2.3$\pm $1.1E+03&  2.3$\pm $5.8E-04&  I   \\ 
      331261 & 359.2778 & -0.1419 &   6.14  &   48 &  15.3 &   6.0$\pm $0.6 &  1.0$\pm $0.3E+03&  0.0$\pm $0.0E-00&  II  \\ 
      331513 & 359.5929 &  0.0510 &  45.54  &    2 &  15.0 &   7.1$\pm $0.0 &  4.5$\pm $0.0E+02&  7.6$\pm $0.0E-04&  I   \\ 
      335380 & 359.4371 & -0.0508 &   0.00  &  346 &  30.2 &   9.5$\pm $2.4 &  5.8$\pm $4.6E+03&  2.3$\pm $9.5E-04&  I   \\ 
      336047 & 359.4591 & -0.0384 &   7.85  &    6 &  17.0 &  11.6$\pm $0.8 &  1.0$\pm $0.2E+04&  0.0$\pm $0.0E-00&  II  \\ 
      343554 & 359.4277 & -0.0701 &   0.24  &  160 &  35.3 &   7.4$\pm $1.8 &  2.6$\pm $3.0E+03&  1.5$\pm $5.3E-04&  I   \\ 
      344255 & 359.3227 & -0.1357 &   3.44  &    7 &  15.5 &   5.2$\pm $0.5 &  6.0$\pm $2.2E+02&  0.0$\pm $0.0E-00&  II  \\ 
      344820 & 359.3390 & -0.1266 &  11.32  &    2 &  15.0 &   6.3$\pm $0.0 &  2.5$\pm $0.0E+02&  1.8$\pm $0.0E-04&  I   \\ 
      345503 & 359.5740 &  0.0164 &   1.96  &  140 &  17.7 &   6.6$\pm $0.7 &  1.5$\pm $0.5E+03&  0.0$\pm $0.0E-00&  II  \\ 
      346221 & 359.2843 & -0.1625 &   0.53  &    3 &  24.3 &   5.6$\pm $0.6 &  6.7$\pm $3.2E+02&  6.5$\pm $6.1E-04&  I   \\ 
      348310 & 359.5823 &  0.0168 &   1.54  &   64 &  16.1 &   5.0$\pm $0.5 &  5.3$\pm $2.0E+02&  0.0$\pm $0.0E-00&  II  \\ 
      349188 & 359.5809 &  0.0144 &   0.13  &  195 &  16.5 &   5.6$\pm $0.6 &  7.9$\pm $2.9E+02&  0.0$\pm $0.0E-00&  II  \\ 
      351441 & 359.4553 & -0.0662 &   0.03  &  694 &  39.2 &   8.7$\pm $0.9 &  3.4$\pm $1.4E+03&  1.2$\pm $4.8E-04&  I   \\ 
      358063 & 359.5668 & -0.0086 &   2.02  &   33 &  15.1 &   9.5$\pm $1.4 &  5.7$\pm $2.6E+03&  0.0$\pm $0.0E-00&  II  \\ 
      359581 & 359.6667 &  0.0501 &   3.94  &   19 &  15.0 &   7.1$\pm $0.3 &  1.8$\pm $0.3E+03&  0.0$\pm $0.0E-00&  II  \\ 
      359649 & 359.6652 &  0.0491 &   4.13  &   14 &  15.0 &   6.5$\pm $0.5 &  1.1$\pm $0.6E+03&  1.5$\pm $2.9E-05&  I   \\ 
      360104 & 359.4031 & -0.1123 &   1.09  &   35 &  15.3 &   6.6$\pm $0.3 &  4.1$\pm $1.1E+02&  2.2$\pm $3.0E-04&  I   \\ 
      360444 & 359.6817 &  0.0578 &  12.18  &    4 &  15.0 &   6.9$\pm $0.1 &  3.9$\pm $0.5E+02&  4.1$\pm $3.5E-04&  I   \\ 
      362943 & 359.8239 &  0.1410 &   4.26  &   24 &  15.0 &   4.5$\pm $0.3 &  2.6$\pm $0.8E+02&  0.7$\pm $1.7E-05&  I   \\ 
      362952 & 359.5303 & -0.0390 &   3.97  &    6 &  15.6 &   7.1$\pm $0.1 &  4.7$\pm $0.2E+02&  2.4$\pm $1.1E-05&  I   \\ 
      363252 & 359.5781 & -0.0101 &   1.55  &   12 &  15.0 &   5.4$\pm $0.3 &  1.7$\pm $0.2E+02&  2.9$\pm $3.2E-04&  I   \\ 
      365847 & 359.8251 &  0.1370 &   0.21  &  337 &  32.7 &   9.1$\pm $1.5 &  5.1$\pm $2.9E+03&  0.1$\pm $1.7E-04&  I   \\ 
      366204 & 359.6598 &  0.0350 &   6.06  &   72 &  15.7 &   8.0$\pm $1.3 &  3.3$\pm $1.7E+03&  0.0$\pm $0.0E-00&  II  \\ 
      370438 & 359.5058 & -0.0663 &   0.22  &  372 &  37.5 &   7.8$\pm $0.9 &  1.9$\pm $1.0E+03&  1.4$\pm $3.9E-04&  I   \\ 
      370894 & 359.6155 &  0.0001 &   1.21  &    3 &  15.0 &   6.5$\pm $0.1 &  2.5$\pm $0.1E+02&  1.9$\pm $1.0E-04&  I   \\ 
      371987 & 359.8203 &  0.1238 &   2.36  &   32 &  15.3 &   5.8$\pm $0.5 &  8.9$\pm $3.0E+02&  0.0$\pm $0.0E-00&  II  \\ 
      372254 & 359.4249 & -0.1189 &   8.40  &    2 &  16.8 &   6.8$\pm $0.0 &  3.4$\pm $0.0E+02&  6.0$\pm $0.0E-05&  I   \\ 
      372630 & 359.5113 & -0.0666 &   0.06  &  237 &  31.7 &   8.8$\pm $2.8 &  4.6$\pm $5.0E+03&  2.2$\pm $7.8E-04&  I   \\ 
      373058 & 359.5164 & -0.0641 &   0.03  &   99 &  31.3 &   7.9$\pm $0.6 &  2.2$\pm $1.2E+03&  1.9$\pm $5.9E-04&  I   \\ 
      374813 & 359.5477 & -0.0478 &   0.03  & 1000 &  38.8 &   9.5$\pm $1.0 &  4.8$\pm $1.8E+03&  1.0$\pm $4.4E-04&  I   \\ 
      376861 & 359.6040 & -0.0167 &   7.40  &   71 &  15.5 &   7.8$\pm $1.1 &  2.9$\pm $1.3E+03&  0.0$\pm $0.0E-00&  II  \\ 
      377183 & 359.3960 & -0.1447 &   5.22  &   31 &  16.2 &   7.8$\pm $0.5 &  2.7$\pm $0.6E+03&  0.0$\pm $0.0E-00&  II  \\ 
      380282 & 359.7906 &  0.0920 &   2.73  &   70 &  15.0 &   6.8$\pm $0.9 &  1.6$\pm $0.8E+03&  1.0$\pm $7.7E-06&  II  \\ 
      381931 & 359.4557 & -0.1158 &   0.50  &   12 &  27.3 &   3.6$\pm $3.6 &  7.2$\pm $8.5E+02&  4.5$\pm $6.9E-04&  I   \\ 
      384976 & 359.7965 &  0.0881 &   8.82  &   45 &  15.0 &  10.4$\pm $0.2 &  7.2$\pm $0.4E+03&  0.0$\pm $0.0E-00&  III \\ 
      386185 & 359.4817 & -0.1068 &   3.58  &   79 &  15.5 &   7.4$\pm $0.5 &  2.1$\pm $0.6E+03&  0.0$\pm $0.0E-00&  II  \\ 
      387011 & 359.4816 & -0.1082 &   2.54  &   22 &  15.0 &   5.9$\pm $0.7 &  1.0$\pm $0.3E+03&  2.7$\pm $4.0E-07&  II  \\ 
      387018 & 359.7330 &  0.0458 &   8.15  &   41 &  15.0 &  10.2$\pm $0.3 &  6.7$\pm $0.8E+03&  0.0$\pm $0.0E-00&  III \\ 
      390425 & 359.4830 & -0.1129 &   2.85  &   47 &  15.0 &   5.9$\pm $0.9 &  7.3$\pm $8.8E+02&  0.5$\pm $1.9E-04&  I   \\ 
      394544 & 359.9475 &  0.1649 &   0.72  &  552 &  27.5 &   5.7$\pm $1.0 &  9.2$\pm $6.1E+02&  0.4$\pm $5.4E-05&  II  \\ 
      395315 & 359.5677 & -0.0690 &   0.00  & 1400 &  34.7 &   8.7$\pm $0.9 &  3.5$\pm $1.3E+03&  1.1$\pm $4.4E-04&  I   \\ 
      397703 & 359.9313 &  0.1497 &   0.00  &  526 &  28.8 &   7.7$\pm $1.8 &  2.7$\pm $2.7E+03&  1.6$\pm $6.7E-04&  I   \\ 
      399231 & 359.9483 &  0.1576 &   0.07  &  528 &  35.1 &   8.0$\pm $1.8 &  3.5$\pm $4.2E+03&  0.1$\pm $1.2E-04&  I   \\ 
      399927 & 359.5769 & -0.0709 &   6.83  &    8 &  15.0 &   8.2$\pm $0.5 &  3.2$\pm $0.7E+03&  1.5$\pm $2.6E-09&  II  \\ 
      400062 & 359.5126 & -0.1105 &   0.00  &  379 &  33.1 &   6.5$\pm $1.9 &  1.7$\pm $2.2E+03&  1.3$\pm $4.1E-04&  I   \\ 
      401264 & 359.5329 & -0.1000 &   0.06  &  281 &  36.0 &   8.8$\pm $1.0 &  3.3$\pm $1.3E+03&  1.9$\pm $6.3E-04&  I   \\ 
      409238 & 359.6113 & -0.0651 &   8.31  &    7 &  15.0 &   8.7$\pm $0.0 &  4.0$\pm $0.0E+03&  0.0$\pm $0.0E-00&  II  \\ 
      409373 & 359.5185 & -0.1221 &   2.50  &   88 &  17.8 &   6.5$\pm $1.0 &  1.6$\pm $0.6E+03&  0.0$\pm $0.0E-00&  II  \\ 
      411192 & 359.6193 & -0.0633 &   0.07  &  303 &  32.6 &   7.0$\pm $2.0 &  2.4$\pm $2.6E+03&  0.5$\pm $2.0E-04&  I   \\ 
      412509 & 359.7154 & -0.0066 &   0.09  &  136 &  30.8 &   6.8$\pm $1.1 &  1.2$\pm $1.3E+03&  1.5$\pm $4.0E-04&  I   \\ 
      416141 & 359.9919 &  0.1567 &  15.72  &   13 &  15.0 &  10.7$\pm $1.3 &  8.2$\pm $3.3E+03&  0.0$\pm $0.0E-00&  II  \\ 
      417301 & 359.8509 &  0.0685 &   0.60  &  293 &  29.1 &   6.2$\pm $1.5 &  1.4$\pm $1.5E+03&  1.0$\pm $7.0E-08&  II  \\ 
      419271 & 359.5965 & -0.0903 &   0.00  & 1079 &  39.6 &   9.0$\pm $1.0 &  3.7$\pm $1.4E+03&  1.1$\pm $4.3E-04&  I   \\ 
      420459 & 359.6870 & -0.0368 &  12.33  &   26 &  15.0 &  13.1$\pm $0.9 &  1.4$\pm $0.2E+04&  0.0$\pm $0.0E-00&  II  \\ 
      421092 & 359.6650 & -0.0513 &   0.02  &  417 &  32.7 &   6.9$\pm $1.0 &  1.3$\pm $1.1E+03&  1.6$\pm $4.4E-04&  I   \\ 
      421780 & 359.5573 & -0.1183 &   0.00  &  649 &  33.0 &   5.6$\pm $1.9 &  1.1$\pm $1.5E+03&  0.9$\pm $3.6E-04&  I   \\ 
      431993 & 359.7828 &  0.0031 &   6.64  &    7 &  15.0 &   7.0$\pm $0.0 &  4.8$\pm $0.2E+02&  2.7$\pm $3.2E-04&  I   \\ 
      436449 & 359.6986 & -0.0554 &   5.46  &  673 &  15.0 &   9.9$\pm $0.3 &  6.1$\pm $0.8E+03&  0.0$\pm $0.0E-00&  III \\ 
      440627 & 359.8361 &  0.0218 &   2.03  &    2 &  15.0 &   7.9$\pm $0.0 &  7.5$\pm $0.0E+02&  4.9$\pm $3.3E-04&  I   \\ 
      441299 & 359.7169 & -0.0521 &   6.74  &   53 &  15.0 &   8.5$\pm $0.7 &  3.8$\pm $1.1E+03&  0.0$\pm $0.0E-00&  II  \\ 
      442291 & 359.7696 & -0.0215 &   5.83  &    5 &  15.0 &   7.2$\pm $0.2 &  1.9$\pm $0.2E+03&  0.6$\pm $1.1E-07&  II  \\ 
      442669 & 359.6671 & -0.0848 &  11.06  &    5 &  15.0 &  10.3$\pm $0.1 &  6.8$\pm $0.3E+03&  0.0$\pm $0.0E-00&  II  \\ 
      447593 & 359.8057 & -0.0080 &   4.63  &    6 &  15.0 &   8.5$\pm $0.0 &  3.6$\pm $0.0E+03&  0.0$\pm $0.0E-00&  II  \\ 
      448031 & 359.8111 & -0.0054 &  12.85  &   10 &  15.0 &   8.3$\pm $0.7 &  2.9$\pm $1.5E+03&  1.8$\pm $4.6E-05&  I   \\ 
      454105 & 359.7053 & -0.0798 &   0.00  &  332 &  34.0 &   8.4$\pm $2.3 &  4.5$\pm $5.9E+03&  0.1$\pm $1.9E-04&  I   \\ 
      454135 & 359.6046 & -0.1414 &   0.01  &  328 &  33.1 &   5.9$\pm $1.9 &  1.2$\pm $1.7E+03&  1.7$\pm $4.9E-04&  I   \\ 
      457947 & 359.6273 & -0.1336 &   0.08  &  736 &  31.3 &   6.5$\pm $0.9 &  1.0$\pm $0.6E+03&  0.5$\pm $2.0E-04&  I   \\ 
      458543 & 359.7303 & -0.0716 &   0.19  &  102 &  31.2 &   7.3$\pm $0.9 &  2.0$\pm $1.0E+03&  0.7$\pm $3.6E-04&  I   \\ 
      460967 & 359.7678 & -0.0526 &   7.90  &    4 &  15.0 &   7.3$\pm $0.0 &  2.0$\pm $0.0E+03&  6.1$\pm $0.0E-09&  II  \\ 
      462136 & 359.6277 & -0.1401 &   1.96  &   66 &  15.3 &   6.3$\pm $1.4 &  1.4$\pm $1.6E+03&  0.4$\pm $1.5E-05&  II  \\ 
      462303 & 359.6423 & -0.1314 &   4.23  &   23 &  15.0 &   5.7$\pm $0.2 &  2.3$\pm $0.5E+02&  1.1$\pm $3.3E-04&  I   \\ 
      464434 & 359.6721 & -0.1166 &   8.13  &   10 &  15.0 &   7.8$\pm $0.7 &  2.7$\pm $1.0E+03&  0.0$\pm $0.0E-00&  III \\ 
      466603 & 359.8973 &  0.0175 &   2.58  &   36 &  15.5 &   6.9$\pm $0.6 &  9.7$\pm $3.2E+02&  0.8$\pm $1.6E-04&  I   \\ 
      470861 & 359.8013 & -0.0478 &  11.32  &    9 &  16.0 &   7.7$\pm $0.4 &  2.4$\pm $0.5E+03&  3.4$\pm $3.0E-09&  II  \\ 
      472034 & 359.7097 & -0.1056 &   4.29  &   43 &  15.3 &   8.1$\pm $0.8 &  3.1$\pm $1.1E+03&  0.0$\pm $0.0E-00&  II  \\ 
      474477 & 359.8252 & -0.0389 &   0.00  &  393 &  31.0 &   5.4$\pm $1.6 &  0.7$\pm $1.1E+03&  1.6$\pm $4.5E-04&  I   \\ 
      475651 & 359.7068 & -0.1132 &   5.01  &   46 &  15.0 &   9.5$\pm $0.6 &  5.3$\pm $1.2E+03&  0.0$\pm $0.0E-00&  III \\ 
      476516 & 359.7604 & -0.0818 &   0.00  &  334 &  31.3 &   8.6$\pm $2.2 &  4.5$\pm $4.2E+03&  1.2$\pm $5.6E-04&  I   \\ 
      479032 & 359.6584 & -0.1481 &   1.39  &   68 &  16.1 &   6.8$\pm $1.0 &  1.6$\pm $1.0E+03&  0.3$\pm $2.6E-04&  I   \\ 
      482056 & 359.9953 &  0.0529 &   0.00  &  594 &  33.7 &   8.1$\pm $1.3 &  1.7$\pm $1.0E+03&  2.1$\pm $4.4E-04&  I   \\ 
      487249 & 359.7847 & -0.0839 &   5.60  &   25 &  15.0 &  10.6$\pm $0.9 &  7.8$\pm $1.8E+03&  0.0$\pm $0.0E-00&  II  \\ 
      487365 & 359.8346 & -0.0536 &   9.18  &   45 &  15.0 &   8.8$\pm $0.6 &  4.1$\pm $1.0E+03&  0.0$\pm $0.0E-00&  II  \\ 
      487447 & 359.7735 & -0.0911 &   1.25  &   84 &  16.4 &   5.9$\pm $0.5 &  1.0$\pm $0.2E+03&  0.2$\pm $2.3E-04&  I   \\ 
      487733 & 359.8448 & -0.0480 &   7.91  &   17 &  15.0 &   9.6$\pm $0.3 &  5.9$\pm $0.6E+03&  0.0$\pm $0.0E-00&  II  \\ 
      491274 & 359.8231 & -0.0669 &   8.84  &   31 &  15.0 &   8.1$\pm $0.8 &  3.1$\pm $1.1E+03&  0.0$\pm $0.0E-00&  II  \\ 
      493379 & 359.8663 & -0.0438 &   5.65  &   43 &  15.2 &   9.6$\pm $0.5 &  5.9$\pm $1.2E+03&  0.0$\pm $0.0E-00&  II  \\ 
      493484 & 359.8327 & -0.0645 &   6.83  &  488 &  16.2 &  10.0$\pm $0.4 &  6.4$\pm $0.9E+03&  0.0$\pm $0.0E-00&  II  \\ 
      496117 & 359.8746 & -0.0431 &   8.53  &   25 &  15.0 &  10.5$\pm $1.0 &  7.5$\pm $2.1E+03&  0.0$\pm $0.0E-00&  II  \\ 
      496149 & 359.7832 & -0.0990 &   2.07  &   11 &  15.6 &  10.4$\pm $2.1 &  3.6$\pm $3.0E+03&  0.6$\pm $1.4E-03&  I   \\ 
      498795 & 359.9022 & -0.0305 &   0.01  &  304 &  30.3 &   8.3$\pm $1.7 &  3.4$\pm $3.0E+03&  2.0$\pm $7.9E-04&  I   \\ 
      503662 & 359.7937 & -0.1044 &   0.00  &  255 &  29.1 &   6.5$\pm $1.5 &  1.7$\pm $1.6E+03&  0.0$\pm $0.0E-00&  II  \\ 
      506001 & 359.8503 & -0.0735 &  12.05  &    3 &  15.0 &   6.8$\pm $0.0 &  5.1$\pm $0.0E+02&  2.9$\pm $0.0E-04&  I   \\ 
      509613 & 359.8985 & -0.0496 &   0.00  &  374 &  33.8 &   8.3$\pm $2.3 &  4.2$\pm $4.5E+03&  0.7$\pm $4.1E-04&  I   \\ 
      513569 & 359.8789 & -0.0677 &   0.00  &  403 &  23.2 &   5.4$\pm $0.6 &  4.5$\pm $2.4E+02&  0.3$\pm $1.2E-04&  I   \\ 
      514061 & 359.8771 & -0.0696 &   4.17  &   24 &  15.1 &   7.3$\pm $0.5 &  2.1$\pm $0.8E+03&  4.2$\pm $9.5E-07&  II  \\ 
      523841 & 359.8422 & -0.1062 &   0.03  &  260 &  34.5 &   5.6$\pm $1.5 &  7.5$\pm $1.1E+03&  1.9$\pm $3.9E-04&  I   \\ 
      526476 & 359.8701 & -0.0933 &  13.89  &   26 &  15.0 &   8.7$\pm $0.6 &  3.9$\pm $1.0E+03&  0.6$\pm $3.4E-06&  II  \\ 
      551160 & 359.8313 & -0.1552 &   2.95  &   60 &  15.8 &   6.1$\pm $0.7 &  1.0$\pm $0.4E+03&  0.0$\pm $0.0E-00&  II  \\ 
      562403 & 359.9172 & -0.1204 &   5.29  &    7 &  15.0 &   7.1$\pm $0.2 &  1.8$\pm $0.2E+03&  0.7$\pm $1.1E-06&  II  \\ 
      569532 & 359.8820 & -0.1529 &   5.27  &   37 &  15.0 &  10.1$\pm $0.4 &  6.5$\pm $0.8E+03&  0.0$\pm $0.0E-00&  III \\ 
      573348 & 359.9211 & -0.1350 &   0.00  &  766 &  27.0 &   6.7$\pm $1.4 &  1.6$\pm $1.4E+03&  1.1$\pm $4.4E-04&  I   \\ 
      577334 & 359.9021 & -0.1528 &   3.66  &    7 &  15.9 &   6.1$\pm $0.2 &  2.4$\pm $0.2E+02&  1.2$\pm $0.6E-04&  I   \\ 
      580183 & 359.9629 & -0.1201 &   0.08  &  107 &  30.2 &   7.6$\pm $0.8 &  2.0$\pm $1.4E+03&  0.9$\pm $3.7E-04&  I   \\ 
      585293 & 359.9357 & -0.1445 &   0.05  &   33 &  24.2 &  10.5$\pm $1.6 &  7.9$\pm $4.1E+03&  1.5$\pm $4.5E-06&  II 
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\tablecaption{The Parameters of the SED
Fits to Candidate YSOs in $l > 0\arcdeg$}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
  \colhead{SST GC \#} &
  \colhead{$l$} &
  \colhead{$b$} &
  \colhead{$\chi^2_{min}$} & 
  \colhead{nfits} &   
  \colhead{$< \av >$} & 
  \colhead{$< \mstar >$} & 
  \colhead{$ < \lstar > $} & 
  \colhead{$ < \mdote >$}  & 
  \colhead{ $<$Stage$>$}}
\startdata
      625950 &   0.4807 &  0.1243 &   2.90 &     2 &  15.0 &  8.8$\pm $0.1 &  1.4$\pm $0.2E+03 & 1.5$\pm $0.8E-03 &  I  \\ 
      630016 &   0.5217 &  0.1431 &   0.35 &   220 &  36.5 & 10.2$\pm $1.5 &  3.8$\pm $1.4E+03 & 0.4$\pm $1.1E-03 &  I  \\ 
      630178 &   0.3082 &  0.0130 &   1.89 &    43 &  15.6 &  6.7$\pm $0.4 &  1.0$\pm $0.6E+03 & 0.6$\pm $1.7E-04 &  I  \\ 
      630480 &   0.3268 &  0.0238 &   5.97 &    49 &  15.0 &  8.3$\pm $0.7 &  3.5$\pm $0.9E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      630841 &   0.3311 &  0.0258 &   0.00 &  1087 &  33.4 &  7.7$\pm $1.0 &  2.4$\pm $1.2E+03 & 1.0$\pm $4.2E-04 &  I  \\ 
      630883 &   0.1551 & -0.0813 &   7.85 &    62 &  15.1 &  9.6$\pm $0.6 &  5.7$\pm $1.2E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      637548 &   0.5413 &  0.1433 &   6.75 &     7 &  15.0 &  6.2$\pm $0.3 &  2.8$\pm $0.4E+02 & 2.7$\pm $3.8E-04 &  I  \\ 
      639320 &   0.3763 &  0.0402 &  10.22 &     5 &  21.6 & 10.0$\pm $0.7 &  3.2$\pm $0.6E+03 & 7.4$\pm $2.7E-04 &  I  \\ 
      640649 &   0.5798 &  0.1618 &   0.00 &   806 &  35.8 &  5.3$\pm $1.4 &  8.8$\pm $0.1E+02 & 0.2$\pm $1.6E-04 &  I  \\ 
      640996 &   0.5520 &  0.1443 &   6.98 &    14 &  15.1 & 15.2$\pm $1.7 &  2.2$\pm $0.7E+04 & 0.0$\pm $0.0E-00 &  II \\ 
      652737 &   0.4320 &  0.0529 &   3.45 &    10 &  15.0 &  6.9$\pm $0.0 &  1.5$\pm $0.0E+00 & 0.0$\pm $0.0E-00 &  III\\ 
      656573 &   0.4443 &  0.0545 &   7.51 &   232 &  15.6 &  9.6$\pm $0.0 &  5.5$\pm $0.0E+00 & 0.0$\pm $0.0E-00 &  III\\ 
      661922 &   0.1874 & -0.1099 &  14.87 &    17 &  15.0 & 11.2$\pm $0.2 &  8.9$\pm $0.5E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      662019 &   0.1358 & -0.1414 &   0.00 &   726 &  31.1 &  5.3$\pm $1.3 &  5.6$\pm $6.0E+02 & 1.5$\pm $3.8E-04 &  I  \\ 
      668833 &   0.4817 &  0.0582 &   0.00 &   327 &  33.6 &  4.8$\pm $1.2 &  6.1$\pm $9.0E+02 & 1.7$\pm $7.2E-09 &  II \\ 
      673150 &   0.4771 &  0.0487 &   7.37 &     6 &  15.0 &  7.3$\pm $0.0 &  1.9$\pm $0.0E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      674497 &   0.4656 &  0.0395 &   0.64 &    58 &  22.0 &  6.2$\pm $0.9 &  3.8$\pm $1.9E+02 & 4.1$\pm $5.6E-04 &  I  \\ 
      676058 &   0.3440 & -0.0367 &   0.00 &   670 &  33.8 &  6.1$\pm $1.7 &  1.2$\pm $1.3E+03 & 1.1$\pm $3.6E-04 &  I  \\ 
      686815 &   0.5895 &  0.0954 &   5.04 &    17 &  15.0 &  6.5$\pm $0.4 &  1.2$\pm $0.5E+03 & 1.2$\pm $2.7E-05 &  I  \\ 
      692917 &   0.3497 & -0.0596 &   0.00 &   441 &  39.3 &  8.8$\pm $1.1 &  2.3$\pm $0.9E+03 & 3.0$\pm $7.4E-04 &  I  \\ 
      693461 &   0.4654 &  0.0097 &   0.00 &   953 &  30.4 &  5.7$\pm $1.2 &  9.7$\pm $7.8E+02 & 0.1$\pm $1.4E-09 &  II \\ 
      697182 &   0.7048 &  0.1492 &   3.24 &    13 &  15.0 &  5.1$\pm $0.3 &  1.5$\pm $0.1E+02 & 3.4$\pm $2.8E-05 &  I  \\ 
      697485 &   0.4753 &  0.0094 &   8.75 &     3 &  15.0 &  5.5$\pm $0.0 &  1.5$\pm $0.0E+02 & 7.1$\pm $0.0E-05 &  I  \\ 
      698825 &   0.7023 &  0.1450 &   7.43 &   292 &  15.6 & 10.2$\pm $0.1 &  6.7$\pm $0.4E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      699821 &   0.7209 &  0.1549 &   5.57 &    54 &  20.7 & 10.1$\pm $1.0 &  6.8$\pm $2.3E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      701002 &   0.3521 & -0.0708 &   0.00 &   268 &  31.9 &  7.2$\pm $1.9 &  2.5$\pm $2.7E+03 & 0.1$\pm $2.0E-04 &  I  \\ 
      705059 &   0.6518 &  0.1047 &   0.14 &   317 &  22.6 &  6.2$\pm $1.0 &  1.3$\pm $0.8E+03 & 0.1$\pm $2.5E-05 &  II \\ 
      708923 &   0.3715 & -0.0714 &   0.01 &   187 &  33.6 &  6.5$\pm $1.4 &  1.2$\pm $1.5E+03 & 1.7$\pm $4.0E-04 &  I  \\ 
      712604 &   0.7349 &  0.1432 &  11.32 &     2 &  15.0 &  5.5$\pm $0.0 &  1.5$\pm $0.0E+02 & 7.1$\pm $0.0E-05 &  I  \\ 
      719022 &   0.4264 & -0.0541 &   0.00 &   831 &  33.0 &  7.7$\pm $0.9 &  2.5$\pm $1.2E+03 & 0.3$\pm $1.5E-04 &  I  \\ 
      719445 &   0.4921 & -0.0148 &   0.37 &   236 &  39.1 & 10.7$\pm $2.2 &  4.2$\pm $2.0E+03 & 0.6$\pm $1.3E-03 &  I  \\ 
      720672 &   0.5318 &  0.0073 &   0.03 &   319 &  34.3 &  6.9$\pm $0.8 &  1.3$\pm $0.9E+03 & 1.5$\pm $4.3E-04 &  I  \\ 
      722141 &   0.5326 &  0.0056 &   0.22 &    89 &  43.8 &  9.4$\pm $1.3 &  2.6$\pm $0.8E+03 & 0.7$\pm $1.2E-03 &  I  \\ 
      725275 &   0.3765 & -0.0941 &   0.01 &   263 &  32.1 &  5.9$\pm $1.4 &  0.8$\pm $1.1E+03 & 2.2$\pm $4.7E-04 &  I  \\ 
      726772 &   0.3766 & -0.0965 &   7.54 &    20 &  15.0 &  8.8$\pm $0.7 &  3.8$\pm $1.7E+03 & 0.3$\pm $1.4E-04 &  I  \\ 
      728239 &   0.4561 & -0.0508 &   0.32 &   129 &  26.0 &  7.8$\pm $2.0 &  3.0$\pm $3.1E+03 & 1.0$\pm $2.4E-04 &  I  \\ 
      730947 &   0.3978 & -0.0908 &   2.71 &    24 &  15.7 &  8.0$\pm $0.9 &  3.3$\pm $1.3E+03 & 0.5$\pm $1.3E-05 &  II \\ 
      734229 &   0.7824 &  0.1368 &   4.05 &   173 &  19.3 &  7.7$\pm $0.8 &  2.7$\pm $1.3E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      735664 &   0.4206 & -0.0849 &   0.00 &  1570 &  28.6 &  8.6$\pm $1.0 &  3.4$\pm $1.4E+03 & 1.1$\pm $4.3E-04 &  I  \\ 
      735924 &   0.4521 & -0.0663 &   3.94 &     7 &  15.0 &  8.5$\pm $0.0 &  3.6$\pm $0.0E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      736152 &   0.4168 & -0.0880 &   0.20 &    73 &  21.7 &  6.0$\pm $0.7 &  9.3$\pm $5.8E+02 & 0.6$\pm $2.6E-04 &  I  \\ 
      738112 &   0.3738 & -0.1175 &   0.50 &   281 &  16.3 &  6.4$\pm $0.8 &  1.3$\pm $0.6E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      738917 &   0.8269 &  0.1559 &  12.34 &     3 &  15.0 &  5.5$\pm $0.0 &  1.5$\pm $0.0E+02 & 7.1$\pm $0.0E-05 &  I  \\ 
      747205 &   0.6418 &  0.0293 &  11.93 &    29 &  15.0 & 14.6$\pm $0.0 &  1.9$\pm $0.0E+04 & 0.0$\pm $0.0E-00 &  III\\ 
      748963 &   0.4127 & -0.1127 &   0.00 &   638 &  30.3 &  5.6$\pm $1.4 &  7.2$\pm $8.0E+02 & 1.5$\pm $4.1E-04 &  I  \\ 
      749851 &   0.6742 &  0.0442 &   9.31 &    38 &  19.1 &  7.2$\pm $0.8 &  2.0$\pm $0.8E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      751713 &   0.6051 & -0.0012 &   0.07 &   265 &  31.4 &  7.9$\pm $1.6 &  2.9$\pm $2.8E+03 & 1.3$\pm $4.8E-04 &  I  \\ 
      753072 &   0.8050 &  0.1175 &   2.25 &    12 &  15.0 &  5.9$\pm $0.4 &  4.0$\pm $0.9E+02 & 5.3$\pm $7.4E-05 &  I  \\ 
      754939 &   0.8335 &  0.1313 &   0.01 &   523 &  20.5 &  4.8$\pm $0.6 &  4.5$\pm $2.5E+02 & 0.2$\pm $4.0E-05 &  II \\ 
      759523 &   0.4366 & -0.1178 &   2.95 &   129 &  24.6 & 11.0$\pm $1.0 &  8.9$\pm $2.7E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      760167 &   0.4250 & -0.1261 &   3.07 &    33 &  18.6 &  8.3$\pm $1.1 &  3.4$\pm $2.0E+03 & 0.9$\pm $3.8E-04 &  I  \\ 
      760268 &   0.7882 &  0.0938 &   0.00 &   295 &  32.7 &  5.3$\pm $1.8 &  0.9$\pm $1.3E+03 & 0.6$\pm $2.4E-04 &  I  \\ 
      762849 &   0.4837 & -0.0957 &   0.00 &   676 &  29.7 &  6.3$\pm $1.5 &  1.5$\pm $1.9E+03 & 0.1$\pm $1.5E-04 &  I  \\ 
      763989 &   0.3742 & -0.1642 &   0.00 &   613 &  30.4 &  6.2$\pm $1.8 &  1.5$\pm $2.0E+03 & 0.7$\pm $3.5E-04 &  I  \\ 
      764024 &   0.8377 &  0.1166 &   0.11 &   416 &  31.8 &  7.3$\pm $0.9 &  2.2$\pm $1.2E+03 & 0.4$\pm $1.3E-04 &  I  \\ 
      769807 &   0.6417 & -0.0130 &   0.04 &   671 &  23.7 &  5.4$\pm $0.9 &  7.7$\pm $5.9E+02 & 0.3$\pm $5.1E-05 &  II \\ 
      770318 &   0.3979 & -0.1617 &   4.30 &    57 &  15.2 &  9.0$\pm $0.4 &  4.4$\pm $0.6E+03 & 0.0$\pm $0.0E-00 &  III\\ 
      772097 &   0.7192 &  0.0294 &   0.00 &   548 &  41.3 &  8.7$\pm $1.0 &  3.1$\pm $1.0E+03 & 1.6$\pm $4.7E-04 &  I  \\ 
      772886 &   0.4015 & -0.1644 &   0.22 &    66 &  28.3 &  7.3$\pm $1.4 &  2.2$\pm $1.8E+03 & 0.7$\pm $2.0E-05 &  II \\ 
      773332 &   0.6102 & -0.0389 &   0.00 &   216 &  36.5 &  7.5$\pm $0.8 &  2.1$\pm $0.9E+03 & 1.4$\pm $5.1E-04 &  I  \\ 
      776632 &   0.9188 &  0.1418 &   0.14 &   204 &  16.4 &  4.6$\pm $0.6 &  4.0$\pm $2.8E+02 & 0.7$\pm $3.5E-08 &  II \\ 
      776865 &   0.7564 &  0.0429 &   3.25 &    36 &  15.8 &  4.1$\pm $0.3 &  0.2$\pm $6.9E+01 & 0.0$\pm $0.0E-00 &  II \\ 
      779211 &   0.6142 & -0.0477 &   0.02 &   109 &  35.9 &  8.5$\pm $0.9 &  2.9$\pm $1.3E+03 & 2.8$\pm $6.7E-04 &  I  \\ 
      780313 &   0.9184 &  0.1345 &   3.81 &  2672 &  15.0 & 14.6$\pm $0.0 &  1.9$\pm $0.0E+04 & 0.0$\pm $0.0E-00 &  III\\ 
      784931 &   0.6437 & -0.0405 &   0.71 &   120 &  44.4 &  9.0$\pm $2.0 &  4.9$\pm $4.8E+03 & 1.7$\pm $5.9E-04 &  I  \\ 
      785382 &   0.9154 &  0.1230 &   0.00 &   796 &  39.0 &  8.9$\pm $1.1 &  3.3$\pm $1.2E+03 & 1.6$\pm $5.5E-04 &  I  \\ 
      787884 &   0.6428 & -0.0466 &   0.01 &   475 &  35.0 &  9.0$\pm $1.2 &  2.5$\pm $1.1E+03 & 2.8$\pm $7.2E-04 &  I  \\ 
      790413 &   0.5867 & -0.0854 &   0.37 &    76 &  29.1 &  8.2$\pm $0.8 &  1.3$\pm $0.5E+03 & 3.8$\pm $7.3E-04 &  I  \\ 
      793536 &   0.6484 & -0.0540 &  47.79 &     1 &  15.0 &  7.9$\pm $0.0 &  7.4$\pm $0.0E+02 & 1.5$\pm $0.0E-04 &  I  \\ 
      793867 &   0.6818 & -0.0344 &   0.14 &   336 &  36.7 &  8.6$\pm $1.0 &  3.0$\pm $1.7E+03 & 2.0$\pm $6.1E-04 &  I  \\ 
      795418 &   0.6355 & -0.0653 &   0.00 &   703 &  31.9 &  6.6$\pm $1.1 &  1.1$\pm $0.9E+03 & 1.6$\pm $4.3E-04 &  I  \\ 
      795658 &   0.5621 & -0.1102 &   0.08 &   150 &  38.6 &  5.7$\pm $1.5 &  1.1$\pm $1.7E+03 & 1.3$\pm $4.5E-04 &  I  \\ 
      795914 &   0.8815 &  0.0826 &   0.39 &   467 &  35.6 &  5.1$\pm $1.0 &  0.6$\pm $1.1E+03 & 1.3$\pm $8.7E-05 &  I  \\ 
      796410 &   0.6606 & -0.0520 &   0.04 &   339 &  32.0 &  7.5$\pm $1.3 &  2.0$\pm $1.8E+03 & 1.6$\pm $5.0E-04 &  I  \\ 
      797252 &   0.6810 & -0.0413 &   0.00 &   405 &  30.1 &  7.3$\pm $2.0 &  2.6$\pm $3.2E+03 & 1.4$\pm $5.7E-04 &  I  \\ 
      801788 &   0.8674 &  0.0629 &   4.41 &   146 &  15.0 &  4.5$\pm $0.0 &  3.3$\pm $0.0E+02 & 0.0$\pm $0.0E-00 &  II \\ 
      802032 &   0.8693 &  0.0635 &   0.00 &  1040 &  29.9 &  4.4$\pm $0.9 &  3.7$\pm $3.4E+02 & 0.1$\pm $2.6E-07 &  II \\ 
      802748 &   0.7511 & -0.0093 &   0.12 &   199 &  18.2 &  5.1$\pm $0.6 &  3.2$\pm $1.1E+02 & 0.4$\pm $1.5E-04 &  I  \\ 
      802877 &   0.8718 &  0.0634 &   2.99 &    14 &  15.0 &  3.8$\pm $0.3 &  1.7$\pm $0.5E+02 & 0.0$\pm $0.0E-00 &  II \\ 
      804299 &   0.8768 &  0.0636 &   0.04 &   423 &  17.7 &  3.7$\pm $0.4 &  1.5$\pm $0.8E+02 & 1.3$\pm $4.8E-08 &  II \\ 
      805200 &   0.6179 & -0.0948 &   0.00 &   462 &  37.5 &  8.5$\pm $0.9 &  3.0$\pm $1.0E+03 & 2.1$\pm $6.9E-04 &  I  \\ 
      806191 &   0.6326 & -0.0880 &   0.02 &   154 &  38.9 &  8.8$\pm $1.3 &  2.0$\pm $0.9E+03 & 0.6$\pm $1.1E-03 &  I  \\ 
      807365 &   0.9825 &  0.1211 &   0.00 &   502 &  29.2 &  6.0$\pm $1.5 &  1.3$\pm $1.6E+03 & 0.7$\pm $5.8E-09 &  II \\ 
      807789 &   0.5456 & -0.1440 &   0.00 &   510 &  29.4 &  6.3$\pm $1.9 &  1.6$\pm $2.2E+03 & 0.8$\pm $3.7E-04 &  I  \\ 
      809058 &   0.5288 & -0.1569 &   8.77 &     9 &  15.0 &  7.6$\pm $0.7 &  2.4$\pm $0.8E+03 & 0.5$\pm $1.0E-06 &  II \\ 
      809602 &   0.9572 &  0.1011 &   1.05 &   306 &  39.1 &  5.3$\pm $1.0 &  7.6$\pm $6.0E+02 & 0.1$\pm $1.1E-04 &  I  \\ 
      810562 &   0.6899 & -0.0626 &   0.00 &   555 &  35.9 &  5.9$\pm $1.7 &  1.3$\pm $1.8E+03 & 0.4$\pm $2.3E-04 &  I  \\ 
      811158 &   0.5871 & -0.1260 &   0.00 &  1127 &  37.9 &  9.4$\pm $1.1 &  4.5$\pm $1.7E+03 & 1.1$\pm $4.6E-04 &  I  \\ 
      811550 &   0.7552 & -0.0252 &   0.02 &   615 &  26.2 &  6.4$\pm $0.7 &  8.6$\pm $4.3E+02 & 0.7$\pm $2.5E-04 &  I  \\ 
      812377 &   0.6003 & -0.1205 &   0.12 &   390 &  40.8 &  8.5$\pm $0.8 &  2.9$\pm $1.2E+03 & 1.2$\pm $3.6E-04 &  I  \\ 
      814299 &   0.7259 & -0.0485 &   0.02 &  1052 &  29.3 &  5.2$\pm $1.1 &  7.2$\pm $6.2E+02 & 0.3$\pm $9.9E-06 &  II \\ 
      818720 &   0.7520 & -0.0419 &   0.01 &   492 &  30.3 &  6.5$\pm $1.2 &  1.5$\pm $1.1E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      819806 &   0.5527 & -0.1647 &   0.02 &   807 &  35.0 &  6.5$\pm $1.0 &  1.3$\pm $1.0E+03 & 0.3$\pm $1.2E-04 &  I  \\ 
      820972 &   0.8029 & -0.0159 &   6.60 &    51 &  15.7 &  6.7$\pm $0.7 &  1.4$\pm $0.5E+03 & 0.9$\pm $4.4E-04 &  I  \\ 
      821060 &   0.5660 & -0.1594 &   0.00 &   706 &  30.6 &  5.4$\pm $1.4 &  6.7$\pm $7.6E+02 & 1.3$\pm $3.9E-04 &  I  \\ 
      826501 &   0.7728 & -0.0458 &   8.19 &    10 &  17.0 &  5.9$\pm $0.6 &  2.2$\pm $0.3E+02 & 4.0$\pm $3.6E-04 &  I  \\ 
      826931 &   0.9561 &  0.0640 &   3.85 &    69 &  15.5 &  5.2$\pm $0.4 &  6.1$\pm $1.8E+02 & 0.0$\pm $0.0E-00 &  II \\ 
      828786 &   0.7263 & -0.0789 &   0.06 &   520 &  27.2 &  4.4$\pm $0.8 &  3.6$\pm $2.4E+02 & 0.0$\pm $1.4E-05 &  II \\ 
      829672 &   1.0693 &  0.1266 &   0.00 &   985 &  27.2 &  4.3$\pm $0.7 &  3.1$\pm $2.5E+02 & 0.1$\pm $2.0E-05 &  II \\ 
      830399 &   0.5877 & -0.1661 &   0.38 &   172 &  16.8 &  4.1$\pm $0.8 &  1.2$\pm $1.0E+02 & 2.5$\pm $6.6E-05 &  I  \\ 
      830971 &   0.9619 &  0.0588 &   0.00 &   838 &  27.6 &  5.0$\pm $0.8 &  5.5$\pm $3.9E+02 & 0.1$\pm $3.3E-05 &  II \\ 
      831103 &   1.0790 &  0.1294 &   7.16 &    14 &  15.0 &  6.4$\pm $0.6 &  1.0$\pm $0.6E+03 & 1.5$\pm $2.9E-05 &  I  \\ 
      831236 &   0.5899 & -0.1665 &   9.66 &     1 &  15.0 &  6.0$\pm $0.0 &  2.1$\pm $0.0E+02 & 9.8$\pm $0.0E-05 &  I  \\ 
      837363 &   0.6703 & -0.1307 &   0.13 &   378 &  22.3 &  4.8$\pm $1.0 &  1.7$\pm $1.0E+02 & 8.6$\pm $1.8E-04 &  I  \\ 
      839447 &   0.6195 & -0.1657 &   0.01 &   635 &  41.8 & 11.1$\pm $1.4 &  8.0$\pm $2.6E+03 & 1.7$\pm $6.5E-04 &  I  \\ 
      841071 &   0.8188 & -0.0487 &   0.02 &   438 &  35.2 &  6.7$\pm $1.1 &  1.2$\pm $1.0E+03 & 1.3$\pm $3.4E-04 &  I  \\ 
      842086 &   0.7590 & -0.0869 &   6.51 &    85 &  22.8 &  9.8$\pm $0.8 &  6.1$\pm $1.5E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      844666 &   0.8868 & -0.0152 &   8.10 &     9 &  46.8 &  9.8$\pm $1.9 &  6.4$\pm $3.8E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      848731 &   0.9049 & -0.0128 &   2.85 &    11 &  15.0 &  3.9$\pm $0.2 &  1.2$\pm $0.4E+02 & 1.5$\pm $1.1E-08 &  II \\ 
      849203 &   0.9969 &  0.0417 &  10.44 &    19 &  15.0 &  7.9$\pm $0.5 &  2.8$\pm $0.7E+03 & 0.0$\pm $0.0E-00 &  III\\ 
      849731 &   0.9969 &  0.0405 &  22.12 &     3 &  15.0 &  6.6$\pm $0.0 &  4.6$\pm $0.0E+02 & 1.7$\pm $0.0E-05 &  I  \\ 
      850592 &   0.8439 & -0.0537 &   0.04 &   162 &  33.8 &  9.2$\pm $1.0 &  4.6$\pm $1.6E+03 & 1.3$\pm $7.5E-04 &  I  \\ 
      853347 &   1.0547 &  0.0677 &   4.64 &    42 &  15.0 &  9.2$\pm $0.2 &  4.7$\pm $0.4E+03 & 0.0$\pm $0.0E-00 &  III\\ 
      857133 &   1.0477 &  0.0553 &   0.00 &   213 &  34.1 &  7.3$\pm $0.7 &  1.8$\pm $0.9E+03 & 0.5$\pm $2.7E-04 &  I  \\ 
      857708 &   0.8444 & -0.0687 &   4.52 &     5 &  15.0 &  6.0$\pm $0.3 &  2.4$\pm $0.4E+02 & 0.1$\pm $7.3E-05 &  I  \\ 
      860855 &   0.8333 & -0.0820 &   2.64 &    10 &  15.0 &  6.9$\pm $0.0 &  1.5$\pm $0.0E+03 & 0.0$\pm $0.0E-00 &  III\\ 
      861689 &   0.9902 &  0.0108 &   0.62 &   332 &  32.1 &  8.0$\pm $1.2 &  3.1$\pm $2.1E+03 & 0.6$\pm $8.6E-05 &  II \\ 
      864818 &   0.8977 & -0.0516 &   4.37 &    25 &  43.9 & 11.2$\pm $0.8 &  9.6$\pm $1.9E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      866280 &   0.8145 & -0.1051 &   5.90 &  1156 &  15.0 &  6.6$\pm $0.1 &  1.3$\pm $0.1E+03 & 0.0$\pm $0.0E-00 &  III\\ 
      868530 &   0.7986 & -0.1198 &   1.88 &    65 &  15.0 &  6.0$\pm $0.5 &  1.0$\pm $0.3E+03 & 0.0$\pm $0.0E-00 &  III\\ 
      869198 &   1.0000 &  0.0001 &   5.10 &    47 &  15.2 &  4.1$\pm $0.4 &  2.4$\pm $0.8E+02 & 1.0$\pm $6.7E-06 &  II \\ 
      869219 &   0.8074 & -0.1161 &   6.28 &     3 &  15.0 &  5.1$\pm $0.0 &  1.5$\pm $0.0E+02 & 4.6$\pm $0.0E-05 &  I  \\ 
      869244 &   0.9121 & -0.0530 &   3.99 &    72 &  42.1 &  9.6$\pm $0.0 &  5.5$\pm $0.0E+03 & 0.0$\pm $0.0E-00 &  III\\ 
      869472 &   0.9372 & -0.0384 &   0.03 &   426 &  28.4 &  3.7$\pm $0.8 &  1.3$\pm $1.2E+02 & 0.3$\pm $1.8E-04 &  I  \\ 
      871019 &   0.7332 & -0.1652 &   6.19 &   735 &  15.0 & 10.0$\pm $0.3 &  6.2$\pm $0.6E+03 & 0.0$\pm $0.0E-00 &  III\\ 
      878691 &   0.8826 & -0.0935 &   0.69 &     5 &  16.5 &  7.9$\pm $0.1 &  1.0$\pm $0.0E+03 & 3.4$\pm $5.5E-04 &  I  \\ 
      879350 &   1.0082 & -0.0193 &   5.28 &    24 &  16.0 &  5.9$\pm $0.5 &  9.4$\pm $3.2E+02 & 0.0$\pm $0.0E-00 &  II \\ 
      879793 &   0.7827 & -0.1564 &   2.37 &    16 &  15.0 &  7.3$\pm $0.2 &  1.9$\pm $0.2E+03 & 1.6$\pm $0.4E-08 &  II \\ 
      881125 &   0.7777 & -0.1626 &  11.09 &    17 &  15.0 &  6.8$\pm $0.4 &  1.4$\pm $0.5E+03 & 2.1$\pm $5.7E-05 &  I  \\ 
      884709 &   0.9500 & -0.0671 &   0.05 &  1169 &  28.5 &  3.5$\pm $0.7 &  1.5$\pm $1.4E+02 & 0.3$\pm $8.0E-06 &  II \\ 
      884809 &   1.0370 & -0.0149 &   4.32 &     7 &  15.0 &  5.5$\pm $0.0 &  1.7$\pm $0.1E+02 & 5.4$\pm $1.4E-05 &  I  \\ 
      887636 &   0.9713 & -0.0612 &   3.59 &     9 &  15.3 &  5.9$\pm $0.6 &  2.5$\pm $0.3E+02 & 2.5$\pm $1.9E-04 &  I  \\ 
      891214 &   1.1138 &  0.0161 &   0.01 &   350 &  28.5 &  4.3$\pm $1.8 &  4.4$\pm $6.3E+02 & 1.2$\pm $2.6E-04 &  I  \\ 
      891918 &   1.0501 & -0.0239 &   5.60 &    74 &  18.9 &  7.5$\pm $0.5 &  2.3$\pm $0.6E+03 & 0.0$\pm $0.0E-00 &  II \\ 
      892828 &   0.8474 & -0.1484 &   6.14 &    15 &  15.0 &  5.4$\pm $0.2 &  5.0$\pm $2.6E+02 & 1.7$\pm $2.5E-05 &  I  \\ 
      899543 &   1.1011 & -0.0113 &   0.06 &   225 &  29.0 &  6.9$\pm $1.9 &  2.3$\pm $3.0E+03 & 0.9$\pm $4.0E-04 &  I  \\ 
      899611 &   0.9782 & -0.0856 &  14.19 &     2 &  15.0 &  5.5$\pm $0.0 &  1.5$\pm $0.0E+02 & 7.1$\pm $0.0E-05 &  I \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lllll}
\tablecaption{Table of Sources* with 4.5$\mu$m  Excess Emission}
\tabletypesize{\scriptsize} \tablewidth{0pt}
\tablehead{\colhead{Source} &  \colhead{Galactic} & 
\colhead{$\alpha_{J2000}$} & 
\colhead{$\delta_{J2000}$} & \colhead{Description} \\  \colhead{} & 
\colhead{l b} & 
\colhead{h m s} & \colhead{$\arcdeg$ $\arcmin$ $\arcsec$} & \colhead{}}
\startdata
%   source  &  RA(J2000)  &  DEC(J2000)  & description \\
0  &1.041-0.072 & 17 48 21.37 & -28 05 00.7  & point\\
1  &0.955-0.786 & 17 50 56.34 & -28 31 24.4  & PN, extended?\\
2  &0.868-0.697 & 17 50 23.32 & -28 33 11.6  & PN, point\\
3  &0.826-0.211 & 17 48 23.59 & -28 20 20.7  & point\\
4  &0.780-0.740 & 17 50 21.09 & -28 39 03.2  & PN, extended\\
5  &0.707+0.408 & 17 45 42.73 & -28 07 12.1  & extinction of a dark cloud?\\
6  &0.692-0.046 & 17 47 26.27 & -28 22 06.7  & extended\\
7  &0.679-0.038 & 17 47 22.65 & -28 22 31.6  & point\\
8  &0.667-0.037 & 17 47 20.60 & -28 23 06.6  & extended?\\
9  &0.667-0.035 & 17 47 20.20 & -28 23 05.7  & point\\
10 &0.665-0.054 & 17 47 24.28 & -28 23 44.2  & point\\
11 &0.542-0.476 & 17 48 45.67 & -28 43 10.9  & point\\
12 &0.517-0.657 & 17 49 24.74 & -28 50 02.0  & point\\
13 &0.483-0.701 & 17 49 30.15 & -28 53 06.8  & point\\
14 &0.477-0.727 & 17 49 35.52 & -28 54 15.8  & point\\
15 &0.408-0.505 & 17 48 33.53 & -28 50 56.1  & extended\\
16 &0.376+0.040 & 17 46 21.44 & -28 35 37.9  & extended\\
17 &0.315-0.201 & 17 47 09.17 & -28 46 17.8  & point\\
18 &0.167-0.445 & 17 47 45.38 & -29 01 29.7  & point?\\
19 &0.091-0.663 & 17 48 25.71 & -29 12 07.4  & extended (+point)\\
20 &0.084-0.642 & 17 48 19.86 & -29 11 49.2  & point\\
21 &359.972-0.459 & 17 47 20.94 & -29 11 54.0  & extended (+point)\\
22 &359.939+0.170 & 17 44 48.62 & -28 53 59.1  & extended\\
23 &359.932-0.063 & 17 45 42.23 & -29 01 38.7  & point\\
24 &359.907-0.303 & 17 46 35.04 & -29 10 23.2  & point\\
25 &359.841-0.080 & 17 45 33.04 & -29 06 49.4  & point\\
26 &359.614-0.245 & 17 45 39.29 & -29 23 35.3  & extended\\
27 &359.599-0.032 & 17 44 47.27 & -29 17 41.4  & point\\
28 &359.570+0.270 & 17 43 32.36 & -29 09 40.8  & point\\
29 &359.437-0.102 & 17 44 40.46 & -29 28 10.6  & extended\\
30 &359.300+0.033 & 17 43 48.85 & -29 30 55.2  & extended\\
31 &359.199+0.041 & 17 43 32.35 & -29 35 51.1  & point\\
32 &358.980+0.084 & 17 42 50.45 & -29 45 42.2  & 2 points
\enddata
\ * Visually identified from IRAC data. Many point sources may be multiple or extended 
sources at higher resolution.
\end{deluxetable}

\begin{deluxetable}{lllllll}
\tablecaption{Table of 70 $\mu$m sources}
\tabletypesize{\scriptsize} \tablewidth{0pt}
\tablehead{
 \colhead{source} & 
 \colhead{l} & \colhead{b} &
 \colhead{$\alpha_{J2000}$} &
 \colhead{$\delta_{J2000}$} &
 \colhead{Flux (mJy)} &
 \colhead{S/N}}
\startdata
1  &  0.95549  &  -0.78554  & 17 50 56.34 & -28 31 24.4  &   446 &  9.19 
\\ %MethMaser8
22*&  0.83579  &  +0.18444  & 17 46 52.86 & -28 07 34.8  & 98080 & 43.32 
\\ %MethMaser1
3  &  0.82608  &  -0.21067  & 17 48 23.59 & -28 20 20.7  & --    &  --   
\\ %MethMaser7
5  &  0.70721  &  +0.40788  & 17 45 42.73 & -28 07 12.1  & --    &  --   
\\ %MethMaser5
10*&  0.49639  &  +0.18764  & 17 46 04.07 & -28 24 52.8  & 76270 & 39.54 
\\ %MethMaser2
14 &  0.47696  &  -0.72730  & 17 49 35.52 & -28 54 15.8  & --    &  --   
\\ %MethMaser9
24 &359.90724  &  -0.30319  & 17 46 35.05 & -29 10 23.2  & --    &  --   
\\ %MethMaser3
28 &359.57031  &  +0.26985  & 17 43 32.37 & -29 09 40.8  &  2540 &  6.53 
\\ %MethMaser6
31 &359.19896  &  +0.04097  & 17 43 32.35 & -29 35 51.2  & --    &  --   
\\ %MethMaser4
\enddata 
\ * Source \# given is for table of methanol class II maser sources.
\end{deluxetable}
\begin{deluxetable}{llllll}
\tablecaption{Table of Methanol Class I Maser Sources}
\tabletypesize{\scriptsize} \tablewidth{0pt}
\tablehead{
 \colhead{Source} &
 \colhead{Galactic} &
 \colhead{$\alpha_{J2000}$} &
 \colhead{$\delta_{J2000}$} &
 \colhead{v$_{LSR}$}&
 \colhead{Reference}
 \\
 \colhead{} &
 \colhead{l b} &
 \colhead{h m s} &
 \colhead{$\arcdeg \arcmin \arcsec$} &
 \colhead{km s$^{-1}$}&
 \colhead{}}
\startdata
%   source  &  RA(J2000)  &  DEC(J2000)  & v$_{LSR}$ & Reference \\
%Caswell 1996   6.668GHz   2-3" beam#Caswell 1996   6.668GHz   2-3" beam
0  & 359.617-0.252  &  17 45 41.32  &  -29 23 40.5  &  +19.3  & S94,V00 \\
1  & 359.898-0.066  &  17 45 38.21  &  -29 03 27.7  &  +21    & H90,V00 \\
2  & 359.982-0.075  &  17 45 52.01  &  -28 59 26.7  &  +44.5  & H90,V00 \\
3  & 0.682-0.026  &  17 47 20.19 & -28 22 03.2  &+54 &    M97  \\
4  & 0.678-0.023  &  17 47 18.80 & -28 22 08.3  &+68 &    M97  \\
5  & 0.677-0.023  &  17 47 18.71 & -28 22 09.5  &+70 &    M97  \\
6  & 0.679-0.026  &  17 47 19.72 & -28 22 09.5  &+66 &    M97  \\
7  & 0.679-0.026  &  17 47 19.74 & -28 22 09.6  &+66 &    M97  \\
8  & 0.678-0.025  &  17 47 19.39 & -28 22 10.7  &+62 &    M97  \\
9  & 0.670-0.021  &  17 47 17.43 & -28 22 27.7  &+63 &    M97  \\
10 & 0.668-0.023  &  17 47 17.40 & -28 22 38.0  &+75 &    M97  \\
11 & 0.667-0.026  &  17 47 18.11 & -28 22 49.0  &+78 &    M97  \\
12 & 0.662-0.020  &  17 47 15.98 & -28 22 50.5  &+74 &    M97  \\
13 & 0.667-0.027  &  17 47 18.33 & -28 22 50.8  &+78 &    M97  \\
14 & 0.666-0.028  &  17 47 18.44 & -28 22 55.7  &+73 &    M97  \\
15 & 0.665-0.030  &  17 47 18.84 & -28 23 01.2  &+64 &    M97  \\
16 & 0.664-0.031  &  17 47 18.85 & -28 23 04.8  &+67 &    M97  \\
17 & 0.661-0.027  &  17 47 17.39 & -28 23 05.7  &+46 &    M97  \\
18 & 0.661-0.029  &  17 47 17.83 & -28 23 11.1  &+57 &    M97  \\
19 & 0.655-0.035  &  17 47 18.43 & -28 23 41.3  &+71 &    M97  \\
20 &   0.542-0.855  &  17 50 14.74  &  -28 54 50.6  &  +16.9  & S94,V00
\enddata

References:
H90 = Haschick, Menten \& Baan 1990 (44 GHz);
S94 = Slysh et al. 1994 (44 GHz);
M97 = Mehringer et al. 1997 (44 GHz, multiple sources in Sgr B2);
V00 = Val'tts et al. 2000 (95 GHz)
\end{deluxetable}

\begin{deluxetable}{llllll}
\tablecaption{Table of Methanol Class II Maser Sources}
\tabletypesize{\scriptsize} \tablewidth{0pt}
\tablehead{
 \colhead{Source} &
 \colhead{Galactic} &
 \colhead{$\alpha_{J2000}$} &
 \colhead{$\delta_{J2000}$} &
 \colhead{v$_{LSR}$}&
 \colhead{Reference}
 \\
 \colhead{} &
 \colhead{l b} &
 \colhead{h m s} &
 \colhead{$\arcdeg \arcmin \arcsec$} &
 \colhead{km s$^{-1}$}&
 \colhead{}}
\startdata
%   source  &  RA(J2000)  &  DEC(J2000)  & v$_{LSR}$ & Reference \\
%Caswell 1996   6.668GHz   2-3" beam#Caswell 1996   6.668GHz   2-3" beam
0  &359.138+0.031  &  17:43:25.69  &  -29:39:17.4  &  -4.0 &  C96,W98 \\
1  &359.436-0.104  &  17:44:40.60  &  -29:28:16.0  & -52.0 &  C96 \\
2  &359.436-0.102  &  17:44:40.21  &  -29:28:12.5  & -53.6 &  C96 \\
3  &359.615-0.243  &  17:45:39.09  &  -29:23:30.0  & +22.5 &  C96 \\
4  &359.970-0.457  &  17:47:20.17  &  -29:11:59.4  & +23.0 &  C96 \\
5  &  0.212-0.001  &  17:46:07.63  &  -28:45:20.9  & +49.2 &  C96,W98 \\
6  &  0.315-0.201  &  17:47:09.13  &  -28:46:15.7  & +18.0 &  C96,W98 \\
7  &  0.316-0.201  &  17:47:09.33  &  -28:46:16.0  & +21.0 &  C96 \\
8  &  0.376+0.040  &  17:46:21.31  &  -28:35:39.3  & +37.0 &  C96 \\
9  &  0.393-0.034  &  17:46:41.12  &  -28:37:05.1  & +28.7 &  C96 \\
10 &  0.496+0.188  &  17:46:03.96  &  -28:24:52.8  &  +0.8 &  C96,W98 \\
11 &  0.645-0.042  &  17:47:18.67  &  -28:24:24.8  & +49.1 &  C96 \\
12 &  0.647-0.055  &  17:47:22.07  &  -28:24:42.3  & +51.0 &  C96 \\
13 &  0.651-0.049  &  17:47:21.13  &  -28:24:18.1  & +48.0 &  C96 \\
14 &  0.657-0.041  &  17:47:20.08  &  -28:23:47.1  & +52.0 &  C96 \\
15 &  0.665-0.036  &  17:47:20.04  &  -28:23:12.8  & +60.4 &  C96,W98 \\
16 &  0.666-0.029  &  17:47:18.66  &  -28:22:54.5  & +72.2 &  C96 \\
17 &  0.667-0.034  &  17:47:19.87  &  -28:23:01.3  & +55.2 &  C96 \\
18 &  0.672-0.031  &  17:47:20.03  &  -28:22:41.7  & +58.2 &  C96 \\
19 &  0.673-0.029  &  17:47:19.54  &  -28:22:32.6  & +66.0 &  C96 \\
20 &  0.677-0.025  &  17:47:19.29  &  -28:22:14.6  & +73.4 &  C96 \\
21 &  0.695-0.038  &  17:47:24.76  &  -28:21:43.2  & +68.5 &  C96 \\
22 &  0.836+0.184  &  17:46:52.86  &  -28:07:34.8  &  +3.5 &  C96,W98 \\
\enddata

References: C96 = Caswell 1996; W98 = Walsh et al. 1998
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrr}
\tablecaption{The Parameters of SED Fits to 4.5$\mu$m Excess 
 Sources near the Galactic Center}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
  \colhead{Green \#} &
  \colhead{SST GC \#} &
  \colhead{$l$} &
  \colhead{$b$} &
  \colhead{$\chi^2_{min}$} & 
  \colhead{nfits} &   
  \colhead{$<$A$_v >$} & 
  \colhead{$< \msol >$} & 
  \colhead{$ < \lsol > $} & 
  \colhead{$ < \dot{M} >$}  & 
  \colhead{ $<$Stage$>$}}
\startdata
 g0 & 909173 &   1.0407 & -0.0714  &  4.36 &  31 & 42.4 & 16.1$\pm $3.5 & 2.8$\pm $1.4E+04 &0.0$\pm $0.0E+00 &III  \\
 g3 & 913321 &   0.8262 & -0.2108  & 11.45 &   4 & 43.6 & 10.6$\pm $0.0 & 7.6$\pm $0.0E+03 &0.0$\pm $0.0E+00 &II   \\
 g6 & 803187 &   0.6934 & -0.0451  &  1.71 &  46 & 46.7 & 29.9$\pm $8.2 & 1.4$\pm $1.0E+05 &1.3$\pm $0.6E-03 &I    \\
 g7 & 794899 &   0.6796 & -0.0376  &  7.33 &  20 &  7.5 &  9.4$\pm $1.2 & 3.1$\pm $0.7E+03 &5.8$\pm $5.8E-04 &I    \\
 g9 & 789483 &   0.6667 & -0.0352  &  1.37 & 169 & 27.0 & 21.7$\pm $7.0 & 6.1$\pm $6.4E+04 &1.6$\pm $1.5E-03 &I    \\
g10 & 798750 &   0.6655 & -0.0535  &  1.96 &  12 &  5.1 &  9.5$\pm $0.7 & 2.0$\pm $0.5E+03 &3.5$\pm $8.4E-04 &I    \\
g16 & 639320 &   0.3763 &  0.0402  & 10.22 &   9 & 14.0 & 10.1$\pm $0.6 & 3.2$\pm $0.6E+03 &8.1$\pm $2.7E-04 &I    \\
g23 & 530763 & 359.9316 & -0.0626  &  2.72 &  32 & 17.9 & 12.0$\pm $3.2 & 9.9$\pm $4.6E+03 &1.3$\pm $0.6E-03 &I    \\
g25 & 506137 & 359.8412 & -0.0793  &  2.76 &  39 & 12.5 & 10.3$\pm $1.2 & 5.5$\pm $1.9E+03 &3.1$\pm $1.8E-04 &I    \\
g27 & 384307 & 359.5995 & -0.0316  &  4.77 &   3 & 35.0 & 17.5$\pm $3.0 & 3.2$\pm $1.9E+04 &2.2$\pm $3.1E-03 &II   \\
g29 & 366044 & 359.4362 & -0.1017  &  3.18 &  70 & 22.3 & 14.1$\pm $2.4 & 1.9$\pm $0.9E+04 &1.1$\pm $0.4E-03 &I    \\
g30 & 246410 & 359.3009 &  0.0334  &  1.87 &  11 &  9.8 &  8.9$\pm $0.7 & 1.7$\pm $0.5E+03 &2.0$\pm $1.9E-04 &I    \\
g31 & 214725 & 359.1994 &  0.0419  &  2.75 &  69 & 35.9 & 14.4$\pm $4.6 & 2.3$\pm $1.6E+04 &0.0$\pm $0.0E-00 &II   \\
g32 & 142942 & 358.9795 &  0.0840  &  0.00 & 374 & 10.9 & 10.5$\pm $6.0 & 0.8$\pm $1.4E+04 &0.7$\pm $1.0E-03 &I    \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrr}
\tablecaption{The Parameters of SED Fits to 4.5$\mu$m Excess Sources foreground to the Galactic Center}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
  \colhead{Green \#} &
  \colhead{SST GC \#} &
  \colhead{$l$} &
  \colhead{$b$} &
  \colhead{$\chi^2_{min}$} & 
  \colhead{nfits} &   
  \colhead{$< \av >$} & 
  \colhead{$< \mstar >$} & 
  \colhead{$ < \lstar > $} & 
  \colhead{$ < \mdote >$}  & 
  \colhead{ $<$Stage$>$}}
\startdata
 g1 & 1060982 &   0.9555 & -0.7853 &  0.96 &   12 &  5.6  &  2.4$\pm $0.6 & 2.4$\pm $0.7E+01 & 6.2$\pm $2.4E-06  & I     \\
 g2 & 1043897 &   0.8679 & -0.6963 &  1.97 &  547 & 33.1  &  5.5$\pm $1.3 & 8.0$\pm $5.7E+02 & 1.0$\pm $3.0E-05  & I     \\
 g4 & 1042278 &   0.7800 & -0.7395 &  0.77 &  161 & 10.3  &  6.9$\pm $1.9 & 8.9$\pm $8.0E+02 & 9.5$\pm $6.3E-05  & I     \\
 g5 &  532335 &   0.7062 &  0.4075 &  1.11 &   89 &  4.7  &  6.0$\pm $3.0 & 1.7$\pm $4.4E+03 & 1.2$\pm $1.4E-04  & I     \\
g11 &  946558 &   0.5418 & -0.4759 &  0.25 &  152 &  5.0  &  5.2$\pm $2.5 & 0.7$\pm $2.4E+03 & 1.1$\pm $1.2E-04  & I     \\
g12 &  992035 &   0.5172 & -0.6569 &  0.00 & 2643 &  9.9  &  2.1$\pm $1.2 & 3.1$\pm $3.4E+01 & 3.4$\pm $7.3E-05  & I     \\
g13 &  997790 &   0.4835 & -0.7004 &  1.82 &    4 &  4.7  &  9.9$\pm $1.7 & 3.3$\pm $2.5E+03 & 0.6$\pm $1.0E-03  & I     \\
g14 & 1003258 &   0.4771 & -0.7268 &  1.69 &   24 &  4.9  &  7.4$\pm $1.7 & 1.0$\pm $1.3E+03 & 2.7$\pm $1.4E-04  & I     \\
g15 &  929122 &   0.4084 & -0.5042 &  0.31 &   45 & 10.3  & 14.3$\pm $4.2 & 1.3$\pm $0.8E+03 & 1.0$\pm $0.4E-03  & I     \\
g17 &  764611 &   0.3153 & -0.2010 &  0.66 &   75 & 11.6  & 12.7$\pm $2.6 & 1.0$\pm $0.2E+04 & 1.0$\pm $2.8E-04  & I     \\
g18 &  842427 &   0.1667 & -0.4455 &  1.15 &   43 & 19.5  & 14.0$\pm $4.3 & 1.7$\pm $1.0E+04 & 2.1$\pm $1.2E-03  & I     \\
g19 &  916902 &   0.0915 & -0.6624 &  6.10 &   45 &  4.4  &  5.5$\pm $1.3 & 2.7$\pm $1.9E+02 & 1.5$\pm $1.4E-04  & I     \\
g20 &  906570 &   0.0842 & -0.6415 &  4.54 &   33 & 15.2  &  7.3$\pm $1.3 & 9.3$\pm $7.7E+02 & 2.8$\pm $2.0E-04  & I     \\
g21B&  789457 & 359.9695 & -0.4573 &  0.38 &  135 & 23.7  & 23.8$\pm $6.6 & 4.4$\pm $5.5E+04 & 0.5$\pm $1.1E-03  & I     \\
g21A&  788629 & 359.9700 & -0.4554 &  0.73 & 7648 & 13.9  & 11.8$\pm $2.5 & 1.1$\pm $0.7E+04 & 0.8$\pm $3.1E-04  & I     \\
g22 &  387542 & 359.9386 &  0.1709 &  0.01 &  396 &  8.3  &  4.9$\pm $1.8 & 1.8$\pm $0.9E+03 & 3.2$\pm $5.2E-04  & I     \\
g24 &  676294 & 359.9072 & -0.3026 &  0.44 &   50 &  8.6  &  6.3$\pm $2.5 & 2.0$\pm $0.7E+03 & 3.3$\pm $2.4E-04  & I     \\
g26 &  523105 & 359.6148 & -0.2438 &  3.63 & 3447 &  0.0  &  7.1$\pm $0.9 & 0.0$\pm $0.0E+00 & 0.0$\pm $0.0E+00  &      \\
g28 &  214738 & 359.5701 &  0.2704 &  1.16 &  148 &  4.2  &  4.0$\pm $1.3 & 1.1$\pm $0.8E+02 & 6.0$\pm $6.0E-05  & I     \\
\enddata
\end{deluxetable}
